Nearest Reversible Markov Chains with Sparsity Constraints: An Optimization Approach

Reversibility is a key property of Markov chains, central to algorithms such as Metropolis-Hastings and other MCMC methods. Yet many applications yield non-reversible chains, motivating the problem of approximating them by reversible ones with minimal modification. We formulate this task as a matrix nearness problem and focus on the practically relevant case of sparse transition matrices. The resulting optimization problem is a quadratic programming problem, and numerical experiments illustrate the effectiveness of the approach. This framework provides a principled way to enforce reversibility and sparsity patterns in Markov chains with applications in MCMC, computational chemistry, and data-driven modeling.

==> butane_markov.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.182\columnwidth,
height=0.182\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=31,
xlabel style={font=\color{mycolor1}},
xlabel={nz = 90},
y dir=reverse,
ymin=0,
ymax=31,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}\footnotesize},
title={$P$}
]
\addplot [color=black, only marks, mark size=0.6pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	30\\
2	1\\
2	2\\
2	3\\
3	2\\
3	3\\
3	4\\
4	3\\
4	4\\
4	5\\
5	4\\
5	5\\
5	6\\
6	5\\
6	6\\
6	7\\
7	6\\
7	7\\
7	8\\
8	7\\
8	8\\
8	9\\
9	8\\
9	9\\
9	10\\
10	9\\
10	10\\
10	11\\
11	10\\
11	11\\
11	12\\
12	11\\
12	12\\
12	13\\
13	12\\
13	13\\
13	14\\
14	13\\
14	14\\
14	15\\
15	14\\
15	15\\
15	16\\
16	15\\
16	16\\
16	17\\
17	16\\
17	17\\
17	18\\
18	17\\
18	18\\
18	19\\
19	18\\
19	19\\
19	20\\
20	19\\
20	20\\
20	21\\
21	20\\
21	21\\
21	22\\
22	21\\
22	22\\
22	23\\
23	22\\
23	23\\
23	24\\
24	23\\
24	24\\
24	25\\
25	24\\
25	25\\
25	26\\
26	25\\
26	26\\
26	27\\
27	26\\
27	27\\
27	28\\
28	27\\
28	28\\
28	29\\
29	28\\
29	29\\
29	30\\
30	1\\
30	29\\
30	30\\
};
\end{axis}

\begin{axis}[%
width=0.182\columnwidth,
height=0.182\columnwidth,
at={(0.239\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=31,
xlabel style={font=\color{mycolor1}},
xlabel={nz = 90},
y dir=reverse,
ymin=0,
ymax=31,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\mathbb{S}(P + P^\top + I)$}
]
\addplot [color=black, only marks, mark size=0.6pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	30\\
2	1\\
2	2\\
2	3\\
3	2\\
3	3\\
3	4\\
4	3\\
4	4\\
4	5\\
5	4\\
5	5\\
5	6\\
6	5\\
6	6\\
6	7\\
7	6\\
7	7\\
7	8\\
8	7\\
8	8\\
8	9\\
9	8\\
9	9\\
9	10\\
10	9\\
10	10\\
10	11\\
11	10\\
11	11\\
11	12\\
12	11\\
12	12\\
12	13\\
13	12\\
13	13\\
13	14\\
14	13\\
14	14\\
14	15\\
15	14\\
15	15\\
15	16\\
16	15\\
16	16\\
16	17\\
17	16\\
17	17\\
17	18\\
18	17\\
18	18\\
18	19\\
19	18\\
19	19\\
19	20\\
20	19\\
20	20\\
20	21\\
21	20\\
21	21\\
21	22\\
22	21\\
22	22\\
22	23\\
23	22\\
23	23\\
23	24\\
24	23\\
24	24\\
24	25\\
25	24\\
25	25\\
25	26\\
26	25\\
26	26\\
26	27\\
27	26\\
27	27\\
27	28\\
28	27\\
28	28\\
28	29\\
29	28\\
29	29\\
29	30\\
30	1\\
30	29\\
30	30\\
};
\end{axis}

\begin{axis}[%
width=0.182\columnwidth,
height=0.182\columnwidth,
at={(0.479\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=31,
xlabel style={font=\color{mycolor1}},
xlabel={nz = 90},
y dir=reverse,
ymin=0,
ymax=31,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\Delta$}
]
\addplot [color=black, only marks, mark size=0.6pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	30\\
2	1\\
2	2\\
2	3\\
3	2\\
3	3\\
3	4\\
4	3\\
4	4\\
4	5\\
5	4\\
5	5\\
5	6\\
6	5\\
6	6\\
6	7\\
7	6\\
7	7\\
7	8\\
8	7\\
8	8\\
8	9\\
9	8\\
9	9\\
9	10\\
10	9\\
10	10\\
10	11\\
11	10\\
11	11\\
11	12\\
12	11\\
12	12\\
12	13\\
13	12\\
13	13\\
13	14\\
14	13\\
14	14\\
14	15\\
15	14\\
15	15\\
15	16\\
16	15\\
16	16\\
16	17\\
17	16\\
17	17\\
17	18\\
18	17\\
18	18\\
18	19\\
19	18\\
19	19\\
19	20\\
20	19\\
20	20\\
20	21\\
21	20\\
21	21\\
21	22\\
22	21\\
22	22\\
22	23\\
23	22\\
23	23\\
23	24\\
24	23\\
24	24\\
24	25\\
25	24\\
25	25\\
25	26\\
26	25\\
26	26\\
26	27\\
27	26\\
27	27\\
27	28\\
28	27\\
28	28\\
28	29\\
29	28\\
29	29\\
29	30\\
30	1\\
30	29\\
30	30\\
};
\end{axis}

\begin{axis}[%
width=0.182\columnwidth,
height=0.182\columnwidth,
at={(0.718\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=31,
xlabel style={font=\color{mycolor1}},
xlabel={Positive 60 - Negative 30},
y dir=reverse,
ymin=0,
ymax=31,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, only marks, mark=+, mark options={solid, black}, mark size=0.9pt, forget plot]
  table[row sep=crcr]{%
1	1\\
1	30\\
2	1\\
2	2\\
3	2\\
3	3\\
4	3\\
4	4\\
5	4\\
5	5\\
6	5\\
7	6\\
8	7\\
9	8\\
10	9\\
11	10\\
11	11\\
12	11\\
12	12\\
13	12\\
13	13\\
14	13\\
14	14\\
15	14\\
15	15\\
16	15\\
17	16\\
18	17\\
19	18\\
20	19\\
21	20\\
21	21\\
22	21\\
22	22\\
23	22\\
23	23\\
24	23\\
24	24\\
25	24\\
25	25\\
26	25\\
27	26\\
28	27\\
29	28\\
30	29\\
};
\addplot [color=gray, only marks, mark=-, mark options={solid, black}, mark size=0.6pt, forget plot]
  table[row sep=crcr]{%
1	2\\
2	3\\
3	4\\
4	5\\
5	6\\
6	6\\
6	7\\
7	7\\
7	8\\
8	8\\
8	9\\
9	9\\
9	10\\
10	10\\
10	11\\
11	12\\
12	13\\
13	14\\
14	15\\
15	16\\
16	16\\
16	17\\
17	17\\
17	18\\
18	18\\
18	19\\
19	19\\
19	20\\
20	20\\
20	21\\
21	22\\
22	23\\
23	24\\
24	25\\
25	26\\
26	26\\
26	27\\
27	27\\
27	28\\
28	28\\
28	29\\
29	29\\
29	30\\
30	1\\
30	30\\
};
\end{axis}

\end{tikzpicture}%

==> comparison_riemann.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.209\columnwidth,
height=0.209\columnwidth,
at={(0\columnwidth,0.007\columnwidth)},
scale only axis,
xmin=0,
xmax=252,
xlabel style={font=\color{mycolor1}},
xlabel={nz = 1240},
y dir=reverse,
ymin=0,
ymax=252,
axis background/.style={fill=white}
]
\addplot [color=black, only marks, mark size=0.3pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	15\\
1	88\\
1	100\\
1	141\\
1	177\\
1	207\\
1	235\\
2	2\\
2	4\\
2	25\\
2	231\\
2	239\\
3	5\\
3	7\\
3	12\\
3	24\\
3	26\\
3	82\\
3	200\\
3	205\\
3	233\\
3	243\\
4	3\\
4	23\\
4	29\\
4	86\\
4	102\\
4	163\\
4	174\\
4	229\\
4	235\\
5	8\\
5	24\\
5	58\\
5	91\\
5	151\\
5	219\\
6	21\\
6	123\\
6	195\\
7	128\\
8	20\\
8	93\\
8	209\\
9	2\\
9	4\\
9	72\\
9	73\\
9	82\\
9	107\\
9	118\\
9	202\\
10	51\\
10	57\\
10	103\\
10	136\\
10	146\\
10	191\\
10	222\\
11	53\\
11	165\\
12	27\\
12	45\\
12	98\\
12	135\\
12	151\\
12	156\\
12	177\\
13	7\\
13	40\\
13	99\\
13	110\\
13	174\\
13	226\\
13	240\\
13	244\\
14	102\\
14	108\\
15	27\\
15	36\\
15	66\\
15	78\\
15	135\\
15	139\\
15	154\\
15	209\\
16	53\\
16	86\\
16	91\\
16	133\\
16	220\\
16	235\\
17	60\\
17	79\\
17	126\\
17	178\\
17	235\\
17	236\\
18	2\\
18	30\\
18	43\\
18	49\\
18	121\\
18	249\\
19	119\\
20	67\\
20	145\\
20	204\\
20	208\\
20	212\\
21	22\\
21	32\\
21	204\\
22	19\\
22	79\\
22	86\\
22	118\\
22	239\\
23	64\\
23	179\\
24	1\\
24	34\\
24	101\\
25	8\\
25	43\\
25	81\\
25	194\\
25	222\\
26	62\\
26	91\\
26	95\\
26	140\\
26	151\\
26	213\\
27	123\\
27	138\\
27	201\\
27	223\\
28	192\\
28	212\\
28	239\\
28	245\\
29	20\\
29	40\\
29	41\\
29	85\\
29	232\\
30	107\\
31	61\\
31	65\\
31	108\\
31	120\\
31	179\\
31	191\\
32	37\\
32	56\\
32	72\\
32	114\\
32	119\\
32	220\\
33	40\\
33	78\\
33	104\\
33	142\\
33	181\\
33	185\\
33	192\\
34	46\\
34	93\\
34	126\\
34	140\\
34	208\\
34	238\\
35	50\\
35	61\\
35	146\\
35	155\\
35	172\\
36	21\\
36	28\\
36	58\\
36	63\\
36	181\\
36	247\\
37	10\\
37	102\\
37	205\\
38	44\\
38	50\\
38	144\\
38	163\\
38	201\\
39	173\\
40	76\\
40	84\\
40	98\\
40	223\\
41	80\\
41	109\\
42	24\\
42	25\\
42	32\\
42	131\\
42	195\\
43	26\\
43	30\\
43	167\\
43	180\\
43	216\\
43	217\\
43	250\\
44	57\\
44	108\\
44	135\\
44	178\\
44	188\\
45	103\\
45	125\\
45	129\\
45	211\\
46	181\\
46	232\\
46	247\\
47	36\\
47	70\\
47	92\\
47	114\\
47	127\\
47	149\\
47	165\\
47	196\\
47	213\\
48	8\\
48	12\\
48	68\\
48	89\\
48	120\\
48	129\\
48	136\\
48	211\\
49	14\\
49	80\\
49	107\\
49	119\\
49	211\\
49	212\\
50	36\\
50	97\\
50	104\\
50	145\\
50	171\\
50	203\\
50	218\\
50	220\\
51	3\\
51	34\\
51	142\\
51	148\\
51	164\\
51	223\\
51	230\\
51	237\\
52	31\\
52	36\\
52	77\\
52	115\\
52	152\\
52	204\\
52	216\\
52	251\\
53	156\\
53	159\\
53	160\\
54	45\\
54	150\\
54	195\\
54	208\\
54	226\\
54	251\\
55	29\\
55	73\\
55	130\\
55	190\\
56	4\\
56	75\\
56	76\\
56	84\\
57	18\\
57	91\\
57	123\\
57	192\\
58	2\\
58	70\\
58	82\\
58	100\\
58	157\\
58	165\\
58	178\\
58	245\\
59	67\\
59	99\\
59	158\\
59	212\\
59	215\\
59	249\\
60	3\\
60	15\\
60	48\\
60	81\\
60	128\\
60	175\\
60	227\\
61	51\\
61	139\\
61	140\\
61	154\\
61	200\\
62	7\\
62	82\\
62	117\\
62	119\\
62	129\\
62	131\\
62	180\\
62	192\\
62	205\\
63	61\\
63	64\\
63	213\\
64	4\\
64	81\\
64	109\\
64	165\\
64	206\\
64	229\\
65	35\\
65	102\\
65	221\\
65	237\\
66	13\\
66	70\\
66	173\\
66	175\\
66	195\\
66	207\\
67	4\\
67	29\\
68	30\\
68	50\\
68	70\\
68	74\\
68	77\\
68	181\\
68	234\\
68	248\\
69	88\\
69	110\\
69	138\\
69	184\\
69	189\\
70	54\\
70	74\\
70	111\\
70	160\\
70	163\\
70	181\\
70	233\\
70	235\\
71	84\\
71	121\\
71	173\\
71	182\\
71	185\\
72	17\\
72	89\\
72	100\\
72	184\\
73	38\\
73	41\\
73	66\\
73	81\\
73	93\\
73	212\\
73	226\\
74	23\\
74	48\\
74	76\\
74	114\\
74	115\\
74	117\\
74	155\\
74	164\\
74	189\\
74	204\\
74	212\\
74	240\\
75	129\\
75	140\\
75	194\\
75	215\\
75	251\\
76	47\\
76	173\\
76	177\\
76	230\\
77	3\\
77	61\\
77	108\\
77	202\\
78	7\\
78	83\\
78	90\\
78	206\\
78	222\\
79	78\\
79	184\\
79	209\\
79	229\\
80	41\\
80	45\\
80	62\\
80	114\\
80	216\\
80	229\\
80	243\\
80	245\\
81	22\\
81	30\\
81	61\\
81	100\\
81	175\\
81	191\\
82	18\\
82	83\\
82	148\\
83	7\\
83	51\\
83	65\\
83	121\\
83	244\\
84	71\\
84	169\\
84	237\\
85	19\\
85	63\\
85	142\\
85	222\\
85	230\\
85	251\\
86	113\\
86	179\\
86	194\\
86	214\\
86	225\\
86	228\\
87	46\\
87	87\\
87	144\\
88	146\\
88	198\\
89	91\\
89	126\\
89	173\\
89	187\\
90	34\\
90	160\\
90	220\\
91	124\\
91	141\\
91	180\\
91	247\\
92	2\\
92	26\\
92	134\\
92	181\\
93	87\\
93	134\\
93	180\\
93	203\\
93	239\\
94	75\\
94	86\\
94	91\\
94	149\\
94	204\\
94	223\\
94	226\\
94	229\\
94	230\\
95	11\\
95	72\\
95	87\\
95	148\\
96	29\\
96	36\\
96	107\\
96	114\\
96	162\\
97	23\\
97	59\\
97	110\\
98	90\\
98	114\\
98	167\\
98	210\\
99	81\\
99	131\\
99	163\\
99	198\\
99	202\\
100	24\\
100	40\\
101	154\\
102	75\\
102	112\\
102	142\\
102	196\\
102	238\\
103	126\\
103	162\\
103	180\\
103	187\\
103	199\\
103	212\\
104	39\\
104	109\\
104	205\\
105	127\\
105	129\\
105	165\\
105	190\\
105	248\\
106	43\\
106	79\\
106	119\\
106	177\\
107	9\\
107	57\\
107	140\\
107	180\\
107	185\\
107	231\\
108	29\\
108	88\\
108	226\\
109	64\\
109	98\\
109	101\\
109	174\\
109	189\\
109	191\\
109	216\\
109	224\\
110	71\\
110	81\\
110	129\\
110	229\\
111	31\\
111	63\\
111	70\\
111	192\\
111	227\\
111	228\\
112	80\\
112	97\\
112	130\\
112	151\\
112	185\\
113	180\\
113	231\\
113	246\\
114	27\\
114	93\\
114	239\\
115	7\\
115	32\\
115	42\\
116	6\\
116	40\\
116	51\\
116	228\\
117	17\\
117	64\\
117	130\\
118	7\\
118	52\\
119	12\\
119	55\\
119	64\\
119	92\\
120	38\\
120	43\\
120	83\\
120	93\\
120	119\\
120	124\\
120	127\\
120	151\\
120	206\\
121	18\\
121	47\\
121	61\\
121	62\\
121	120\\
121	238\\
122	59\\
122	79\\
122	95\\
122	104\\
122	223\\
122	238\\
123	34\\
123	57\\
123	61\\
123	90\\
123	95\\
123	105\\
123	139\\
123	160\\
123	164\\
123	212\\
124	72\\
124	79\\
124	154\\
124	190\\
125	30\\
125	190\\
125	244\\
126	23\\
126	227\\
127	18\\
127	53\\
127	69\\
127	117\\
127	171\\
127	174\\
127	209\\
127	236\\
128	28\\
128	102\\
128	152\\
128	193\\
128	196\\
128	223\\
129	96\\
129	144\\
130	23\\
130	39\\
130	68\\
130	202\\
131	4\\
131	25\\
131	77\\
131	110\\
131	186\\
131	187\\
131	197\\
131	249\\
132	32\\
132	93\\
132	94\\
132	220\\
133	62\\
133	88\\
133	119\\
133	136\\
133	146\\
133	155\\
133	168\\
134	44\\
134	102\\
134	241\\
135	8\\
135	34\\
135	137\\
136	15\\
136	218\\
136	244\\
137	32\\
137	35\\
137	58\\
137	92\\
137	182\\
137	190\\
137	197\\
137	226\\
137	233\\
138	17\\
138	139\\
138	148\\
138	216\\
139	89\\
139	190\\
140	84\\
140	109\\
140	146\\
140	163\\
140	189\\
140	197\\
140	237\\
140	242\\
141	124\\
141	154\\
141	227\\
142	11\\
142	94\\
142	147\\
142	150\\
142	178\\
142	191\\
142	200\\
142	202\\
142	208\\
143	55\\
143	65\\
143	157\\
143	171\\
144	112\\
144	205\\
144	209\\
145	2\\
145	16\\
145	21\\
145	44\\
145	71\\
145	109\\
145	199\\
146	15\\
146	101\\
146	104\\
146	228\\
147	25\\
147	33\\
147	57\\
147	111\\
147	200\\
148	57\\
148	77\\
148	82\\
148	248\\
149	15\\
149	22\\
149	68\\
149	106\\
149	114\\
149	120\\
149	147\\
149	176\\
150	11\\
150	209\\
151	2\\
151	157\\
151	218\\
151	250\\
152	2\\
152	32\\
152	34\\
152	54\\
152	98\\
152	129\\
152	237\\
153	149\\
153	160\\
153	192\\
154	50\\
154	65\\
154	151\\
154	163\\
155	23\\
155	104\\
155	212\\
155	242\\
156	8\\
156	21\\
156	30\\
156	57\\
156	86\\
156	98\\
156	112\\
156	196\\
156	222\\
157	10\\
157	24\\
157	66\\
157	167\\
157	210\\
157	232\\
157	234\\
158	6\\
158	42\\
158	68\\
158	120\\
158	185\\
158	215\\
158	244\\
159	162\\
159	212\\
160	16\\
160	39\\
160	53\\
160	187\\
160	202\\
160	207\\
160	248\\
161	4\\
161	10\\
161	11\\
161	15\\
161	41\\
161	64\\
161	83\\
161	111\\
161	180\\
161	183\\
162	36\\
162	53\\
162	55\\
162	64\\
162	108\\
162	204\\
162	213\\
163	114\\
163	150\\
163	159\\
163	203\\
164	8\\
164	132\\
164	200\\
165	66\\
165	244\\
166	39\\
166	45\\
166	79\\
166	161\\
166	197\\
167	4\\
167	51\\
167	53\\
167	66\\
167	97\\
167	184\\
167	214\\
168	151\\
168	179\\
169	34\\
169	137\\
169	144\\
170	92\\
170	215\\
171	15\\
171	46\\
171	106\\
171	148\\
171	154\\
171	232\\
172	17\\
172	49\\
172	178\\
172	206\\
172	226\\
172	236\\
173	38\\
173	59\\
173	108\\
173	114\\
173	233\\
174	28\\
174	74\\
174	94\\
174	128\\
174	134\\
174	151\\
174	182\\
175	19\\
175	24\\
175	29\\
175	30\\
175	166\\
175	211\\
175	243\\
175	249\\
176	10\\
176	13\\
176	42\\
176	54\\
176	59\\
177	6\\
177	110\\
177	165\\
177	200\\
178	58\\
178	93\\
178	100\\
178	103\\
178	121\\
178	152\\
178	169\\
178	174\\
178	213\\
179	39\\
180	34\\
180	55\\
180	66\\
180	132\\
180	155\\
180	180\\
180	205\\
180	221\\
181	187\\
182	18\\
182	205\\
183	104\\
183	108\\
183	151\\
183	153\\
183	160\\
183	202\\
184	16\\
184	128\\
185	28\\
185	45\\
185	109\\
186	75\\
186	84\\
186	96\\
186	120\\
187	24\\
187	47\\
187	150\\
187	158\\
187	159\\
188	28\\
188	98\\
189	37\\
189	75\\
189	164\\
189	200\\
189	204\\
189	247\\
190	23\\
190	150\\
190	180\\
190	184\\
190	196\\
190	223\\
191	35\\
191	40\\
191	107\\
191	141\\
192	1\\
192	59\\
192	87\\
192	96\\
192	132\\
192	229\\
193	63\\
193	176\\
193	243\\
194	7\\
194	21\\
194	31\\
194	66\\
194	74\\
194	76\\
194	138\\
194	144\\
194	184\\
195	14\\
195	126\\
195	163\\
195	175\\
195	249\\
196	55\\
196	66\\
196	107\\
196	141\\
196	174\\
196	204\\
196	225\\
196	246\\
196	248\\
197	54\\
197	74\\
197	163\\
197	208\\
198	33\\
198	45\\
198	50\\
198	59\\
198	140\\
198	161\\
198	169\\
198	218\\
198	251\\
199	121\\
199	182\\
199	190\\
199	206\\
200	2\\
200	48\\
200	74\\
200	76\\
200	91\\
200	106\\
200	232\\
201	38\\
201	187\\
201	224\\
202	138\\
202	195\\
202	214\\
202	223\\
203	48\\
203	204\\
203	242\\
204	16\\
204	134\\
205	30\\
205	163\\
206	5\\
206	143\\
206	148\\
206	216\\
206	221\\
207	66\\
207	73\\
207	137\\
207	144\\
208	23\\
208	70\\
208	84\\
208	131\\
209	37\\
209	62\\
209	132\\
209	169\\
209	176\\
209	181\\
209	235\\
210	4\\
210	21\\
210	165\\
211	29\\
211	38\\
211	51\\
211	77\\
211	105\\
211	118\\
211	125\\
211	198\\
212	30\\
212	171\\
212	184\\
213	13\\
213	78\\
213	84\\
213	162\\
213	171\\
213	199\\
213	225\\
214	6\\
214	27\\
214	77\\
214	119\\
214	188\\
214	215\\
215	12\\
215	74\\
215	93\\
215	147\\
216	5\\
216	34\\
216	112\\
216	162\\
216	176\\
216	246\\
217	62\\
217	107\\
217	112\\
217	180\\
217	236\\
218	4\\
218	45\\
218	203\\
218	234\\
219	51\\
219	69\\
219	75\\
219	141\\
219	211\\
219	225\\
220	74\\
220	142\\
220	194\\
220	249\\
221	11\\
221	97\\
222	75\\
222	116\\
222	122\\
222	202\\
222	223\\
222	250\\
223	10\\
223	125\\
223	128\\
223	178\\
224	3\\
224	5\\
224	50\\
224	110\\
224	205\\
225	25\\
225	146\\
225	196\\
226	48\\
226	77\\
226	128\\
226	209\\
227	76\\
227	198\\
228	56\\
228	64\\
228	77\\
228	78\\
228	117\\
228	199\\
229	60\\
229	61\\
229	222\\
229	242\\
230	23\\
230	73\\
230	161\\
230	232\\
231	6\\
231	48\\
231	89\\
231	105\\
231	239\\
232	15\\
232	61\\
232	122\\
232	135\\
232	136\\
232	172\\
233	10\\
233	52\\
233	120\\
233	148\\
233	154\\
233	194\\
233	247\\
233	248\\
234	69\\
235	47\\
235	55\\
235	118\\
235	126\\
235	150\\
236	110\\
236	212\\
237	10\\
237	69\\
237	90\\
237	169\\
237	214\\
237	223\\
237	224\\
237	241\\
238	3\\
238	85\\
238	128\\
238	236\\
239	51\\
239	99\\
239	131\\
239	148\\
239	203\\
240	5\\
240	211\\
240	212\\
240	235\\
241	25\\
241	77\\
241	170\\
241	200\\
242	51\\
242	104\\
242	192\\
242	197\\
243	153\\
243	235\\
244	24\\
244	75\\
244	97\\
244	121\\
244	185\\
244	210\\
245	41\\
245	89\\
245	111\\
245	155\\
245	197\\
245	220\\
246	35\\
246	43\\
246	55\\
246	72\\
246	237\\
247	11\\
247	104\\
247	142\\
247	154\\
247	162\\
247	203\\
247	218\\
248	37\\
248	40\\
248	107\\
248	171\\
248	174\\
248	186\\
248	236\\
248	244\\
249	41\\
249	129\\
249	142\\
249	187\\
249	245\\
249	250\\
250	154\\
250	162\\
251	8\\
251	9\\
251	88\\
251	124\\
251	144\\
251	198\\
251	246\\
};
\end{axis}

\begin{axis}[%
width=0.209\columnwidth,
height=0.209\columnwidth,
at={(0.276\columnwidth,0.007\columnwidth)},
scale only axis,
xmin=0,
xmax=252,
xlabel style={font=\color{mycolor1}},
xlabel={nz = 2693},
y dir=reverse,
ymin=0,
ymax=252,
axis background/.style={fill=white}
]
\addplot [color=black, only marks, mark size=0.3pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	15\\
1	24\\
1	88\\
1	100\\
1	141\\
1	177\\
1	192\\
1	207\\
1	235\\
2	2\\
2	4\\
2	9\\
2	18\\
2	25\\
2	58\\
2	92\\
2	145\\
2	151\\
2	152\\
2	200\\
2	231\\
2	239\\
3	3\\
3	4\\
3	5\\
3	7\\
3	12\\
3	24\\
3	26\\
3	51\\
3	60\\
3	77\\
3	82\\
3	200\\
3	205\\
3	224\\
3	233\\
3	238\\
3	243\\
4	2\\
4	3\\
4	4\\
4	9\\
4	23\\
4	29\\
4	56\\
4	64\\
4	67\\
4	86\\
4	102\\
4	131\\
4	161\\
4	163\\
4	167\\
4	174\\
4	210\\
4	218\\
4	229\\
4	235\\
5	3\\
5	5\\
5	8\\
5	24\\
5	58\\
5	91\\
5	151\\
5	206\\
5	216\\
5	219\\
5	224\\
5	240\\
6	6\\
6	21\\
6	116\\
6	123\\
6	158\\
6	177\\
6	195\\
6	214\\
6	231\\
7	3\\
7	7\\
7	13\\
7	62\\
7	78\\
7	83\\
7	115\\
7	118\\
7	128\\
7	194\\
8	5\\
8	8\\
8	20\\
8	25\\
8	48\\
8	93\\
8	135\\
8	156\\
8	164\\
8	209\\
8	251\\
9	2\\
9	4\\
9	9\\
9	72\\
9	73\\
9	82\\
9	107\\
9	118\\
9	202\\
9	251\\
10	10\\
10	37\\
10	51\\
10	57\\
10	103\\
10	136\\
10	146\\
10	157\\
10	161\\
10	176\\
10	191\\
10	222\\
10	223\\
10	233\\
10	237\\
11	11\\
11	53\\
11	95\\
11	142\\
11	150\\
11	161\\
11	165\\
11	221\\
11	247\\
12	3\\
12	12\\
12	27\\
12	45\\
12	48\\
12	98\\
12	119\\
12	135\\
12	151\\
12	156\\
12	177\\
12	215\\
13	7\\
13	13\\
13	40\\
13	66\\
13	99\\
13	110\\
13	174\\
13	176\\
13	213\\
13	226\\
13	240\\
13	244\\
14	14\\
14	49\\
14	102\\
14	108\\
14	195\\
15	1\\
15	15\\
15	27\\
15	36\\
15	60\\
15	66\\
15	78\\
15	135\\
15	136\\
15	139\\
15	146\\
15	149\\
15	154\\
15	161\\
15	171\\
15	209\\
15	232\\
16	16\\
16	53\\
16	86\\
16	91\\
16	133\\
16	145\\
16	160\\
16	184\\
16	204\\
16	220\\
16	235\\
17	17\\
17	60\\
17	72\\
17	79\\
17	117\\
17	126\\
17	138\\
17	172\\
17	178\\
17	235\\
17	236\\
18	2\\
18	18\\
18	30\\
18	43\\
18	49\\
18	57\\
18	82\\
18	121\\
18	127\\
18	182\\
18	249\\
19	19\\
19	22\\
19	85\\
19	119\\
19	175\\
20	8\\
20	20\\
20	29\\
20	67\\
20	145\\
20	204\\
20	208\\
20	212\\
21	6\\
21	21\\
21	22\\
21	32\\
21	36\\
21	145\\
21	156\\
21	194\\
21	204\\
21	210\\
22	19\\
22	21\\
22	22\\
22	79\\
22	81\\
22	86\\
22	118\\
22	149\\
22	239\\
23	4\\
23	23\\
23	64\\
23	74\\
23	97\\
23	126\\
23	130\\
23	155\\
23	179\\
23	190\\
23	208\\
23	230\\
24	1\\
24	3\\
24	5\\
24	24\\
24	34\\
24	42\\
24	100\\
24	101\\
24	157\\
24	175\\
24	187\\
24	244\\
25	2\\
25	8\\
25	25\\
25	42\\
25	43\\
25	81\\
25	131\\
25	147\\
25	194\\
25	222\\
25	225\\
25	241\\
26	3\\
26	26\\
26	43\\
26	62\\
26	91\\
26	92\\
26	95\\
26	140\\
26	151\\
26	213\\
27	12\\
27	15\\
27	27\\
27	114\\
27	123\\
27	138\\
27	201\\
27	214\\
27	223\\
28	28\\
28	36\\
28	128\\
28	174\\
28	185\\
28	188\\
28	192\\
28	212\\
28	239\\
28	245\\
29	4\\
29	20\\
29	29\\
29	40\\
29	41\\
29	55\\
29	67\\
29	85\\
29	96\\
29	108\\
29	175\\
29	211\\
29	232\\
30	18\\
30	30\\
30	43\\
30	68\\
30	81\\
30	107\\
30	125\\
30	156\\
30	175\\
30	205\\
30	212\\
31	31\\
31	52\\
31	61\\
31	65\\
31	108\\
31	111\\
31	120\\
31	179\\
31	191\\
31	194\\
32	21\\
32	32\\
32	37\\
32	42\\
32	56\\
32	72\\
32	114\\
32	115\\
32	119\\
32	132\\
32	137\\
32	152\\
32	220\\
33	33\\
33	40\\
33	78\\
33	104\\
33	142\\
33	147\\
33	181\\
33	185\\
33	192\\
33	198\\
34	24\\
34	34\\
34	46\\
34	51\\
34	90\\
34	93\\
34	123\\
34	126\\
34	135\\
34	140\\
34	152\\
34	169\\
34	180\\
34	208\\
34	216\\
34	238\\
35	35\\
35	50\\
35	61\\
35	65\\
35	137\\
35	146\\
35	155\\
35	172\\
35	191\\
35	246\\
36	15\\
36	21\\
36	28\\
36	36\\
36	47\\
36	50\\
36	52\\
36	58\\
36	63\\
36	96\\
36	162\\
36	181\\
36	247\\
37	10\\
37	32\\
37	37\\
37	102\\
37	189\\
37	205\\
37	209\\
37	248\\
38	38\\
38	44\\
38	50\\
38	73\\
38	120\\
38	144\\
38	163\\
38	173\\
38	201\\
38	211\\
39	39\\
39	104\\
39	130\\
39	160\\
39	166\\
39	173\\
39	179\\
40	13\\
40	29\\
40	33\\
40	40\\
40	76\\
40	84\\
40	98\\
40	100\\
40	116\\
40	191\\
40	223\\
40	248\\
41	29\\
41	41\\
41	73\\
41	80\\
41	109\\
41	161\\
41	245\\
41	249\\
42	24\\
42	25\\
42	32\\
42	42\\
42	115\\
42	131\\
42	158\\
42	176\\
42	195\\
43	18\\
43	25\\
43	26\\
43	30\\
43	43\\
43	106\\
43	120\\
43	167\\
43	180\\
43	216\\
43	217\\
43	246\\
43	250\\
44	38\\
44	44\\
44	57\\
44	108\\
44	134\\
44	135\\
44	145\\
44	178\\
44	188\\
45	12\\
45	45\\
45	54\\
45	80\\
45	103\\
45	125\\
45	129\\
45	166\\
45	185\\
45	198\\
45	211\\
45	218\\
46	34\\
46	46\\
46	87\\
46	171\\
46	181\\
46	232\\
46	247\\
47	36\\
47	47\\
47	70\\
47	76\\
47	92\\
47	114\\
47	121\\
47	127\\
47	149\\
47	165\\
47	187\\
47	196\\
47	213\\
47	235\\
48	8\\
48	12\\
48	48\\
48	60\\
48	68\\
48	74\\
48	89\\
48	120\\
48	129\\
48	136\\
48	200\\
48	203\\
48	211\\
48	226\\
48	231\\
49	14\\
49	18\\
49	49\\
49	80\\
49	107\\
49	119\\
49	172\\
49	211\\
49	212\\
50	35\\
50	36\\
50	38\\
50	50\\
50	68\\
50	97\\
50	104\\
50	145\\
50	154\\
50	171\\
50	198\\
50	203\\
50	218\\
50	220\\
50	224\\
51	3\\
51	10\\
51	34\\
51	51\\
51	61\\
51	83\\
51	116\\
51	142\\
51	148\\
51	164\\
51	167\\
51	211\\
51	219\\
51	223\\
51	230\\
51	237\\
51	239\\
51	242\\
52	31\\
52	36\\
52	52\\
52	77\\
52	115\\
52	118\\
52	152\\
52	204\\
52	216\\
52	233\\
52	251\\
53	11\\
53	16\\
53	53\\
53	127\\
53	156\\
53	159\\
53	160\\
53	162\\
53	167\\
54	45\\
54	54\\
54	70\\
54	150\\
54	152\\
54	176\\
54	195\\
54	197\\
54	208\\
54	226\\
54	251\\
55	29\\
55	55\\
55	73\\
55	119\\
55	130\\
55	143\\
55	162\\
55	180\\
55	190\\
55	196\\
55	235\\
55	246\\
56	4\\
56	32\\
56	56\\
56	75\\
56	76\\
56	84\\
56	228\\
57	10\\
57	18\\
57	44\\
57	57\\
57	91\\
57	107\\
57	123\\
57	147\\
57	148\\
57	156\\
57	192\\
58	2\\
58	5\\
58	36\\
58	58\\
58	70\\
58	82\\
58	100\\
58	137\\
58	157\\
58	165\\
58	178\\
58	245\\
59	59\\
59	67\\
59	97\\
59	99\\
59	122\\
59	158\\
59	173\\
59	176\\
59	192\\
59	198\\
59	212\\
59	215\\
59	249\\
60	3\\
60	15\\
60	17\\
60	48\\
60	60\\
60	81\\
60	128\\
60	175\\
60	227\\
60	229\\
61	31\\
61	35\\
61	51\\
61	61\\
61	63\\
61	77\\
61	81\\
61	121\\
61	123\\
61	139\\
61	140\\
61	154\\
61	200\\
61	229\\
61	232\\
62	7\\
62	26\\
62	62\\
62	80\\
62	82\\
62	117\\
62	119\\
62	121\\
62	129\\
62	131\\
62	133\\
62	180\\
62	192\\
62	205\\
62	209\\
62	217\\
63	36\\
63	61\\
63	63\\
63	64\\
63	85\\
63	111\\
63	193\\
63	213\\
64	4\\
64	23\\
64	63\\
64	64\\
64	81\\
64	109\\
64	117\\
64	119\\
64	161\\
64	162\\
64	165\\
64	206\\
64	228\\
64	229\\
65	31\\
65	35\\
65	65\\
65	83\\
65	102\\
65	143\\
65	154\\
65	221\\
65	237\\
66	13\\
66	15\\
66	66\\
66	70\\
66	73\\
66	157\\
66	165\\
66	167\\
66	173\\
66	175\\
66	180\\
66	194\\
66	195\\
66	196\\
66	207\\
67	4\\
67	20\\
67	29\\
67	59\\
67	67\\
68	30\\
68	48\\
68	50\\
68	68\\
68	70\\
68	74\\
68	77\\
68	130\\
68	149\\
68	158\\
68	181\\
68	234\\
68	248\\
69	69\\
69	88\\
69	110\\
69	127\\
69	138\\
69	184\\
69	189\\
69	219\\
69	234\\
69	237\\
70	47\\
70	54\\
70	58\\
70	66\\
70	68\\
70	70\\
70	74\\
70	111\\
70	160\\
70	163\\
70	181\\
70	208\\
70	233\\
70	235\\
71	71\\
71	84\\
71	110\\
71	121\\
71	145\\
71	173\\
71	182\\
71	185\\
72	9\\
72	17\\
72	32\\
72	72\\
72	89\\
72	95\\
72	100\\
72	124\\
72	184\\
72	246\\
73	9\\
73	38\\
73	41\\
73	55\\
73	66\\
73	73\\
73	81\\
73	93\\
73	207\\
73	212\\
73	226\\
73	230\\
74	23\\
74	48\\
74	68\\
74	70\\
74	74\\
74	76\\
74	114\\
74	115\\
74	117\\
74	155\\
74	164\\
74	174\\
74	189\\
74	194\\
74	197\\
74	200\\
74	204\\
74	212\\
74	215\\
74	220\\
74	240\\
75	56\\
75	75\\
75	94\\
75	102\\
75	129\\
75	140\\
75	186\\
75	189\\
75	194\\
75	215\\
75	219\\
75	222\\
75	244\\
75	251\\
76	40\\
76	47\\
76	56\\
76	74\\
76	76\\
76	173\\
76	177\\
76	194\\
76	200\\
76	227\\
76	230\\
77	3\\
77	52\\
77	61\\
77	68\\
77	77\\
77	108\\
77	131\\
77	148\\
77	202\\
77	211\\
77	214\\
77	226\\
77	228\\
77	241\\
78	7\\
78	15\\
78	33\\
78	78\\
78	79\\
78	83\\
78	90\\
78	206\\
78	213\\
78	222\\
78	228\\
79	17\\
79	22\\
79	78\\
79	79\\
79	106\\
79	122\\
79	124\\
79	166\\
79	184\\
79	209\\
79	229\\
80	41\\
80	45\\
80	49\\
80	62\\
80	80\\
80	112\\
80	114\\
80	216\\
80	229\\
80	243\\
80	245\\
81	22\\
81	25\\
81	30\\
81	60\\
81	61\\
81	64\\
81	73\\
81	81\\
81	99\\
81	100\\
81	110\\
81	175\\
81	191\\
82	3\\
82	9\\
82	18\\
82	58\\
82	62\\
82	82\\
82	83\\
82	148\\
83	7\\
83	51\\
83	65\\
83	78\\
83	82\\
83	83\\
83	120\\
83	121\\
83	161\\
83	244\\
84	40\\
84	56\\
84	71\\
84	84\\
84	140\\
84	169\\
84	186\\
84	208\\
84	213\\
84	237\\
85	19\\
85	29\\
85	63\\
85	85\\
85	142\\
85	222\\
85	230\\
85	238\\
85	251\\
86	4\\
86	16\\
86	22\\
86	86\\
86	94\\
86	113\\
86	156\\
86	179\\
86	194\\
86	214\\
86	225\\
86	228\\
87	46\\
87	87\\
87	93\\
87	95\\
87	144\\
87	192\\
88	1\\
88	69\\
88	88\\
88	108\\
88	133\\
88	146\\
88	198\\
88	251\\
89	48\\
89	72\\
89	89\\
89	91\\
89	126\\
89	139\\
89	173\\
89	187\\
89	231\\
89	245\\
90	34\\
90	78\\
90	90\\
90	98\\
90	123\\
90	160\\
90	220\\
90	237\\
91	5\\
91	16\\
91	26\\
91	57\\
91	89\\
91	91\\
91	94\\
91	124\\
91	141\\
91	180\\
91	200\\
91	247\\
92	2\\
92	26\\
92	47\\
92	92\\
92	119\\
92	134\\
92	137\\
92	170\\
92	181\\
93	8\\
93	34\\
93	73\\
93	87\\
93	93\\
93	114\\
93	120\\
93	132\\
93	134\\
93	178\\
93	180\\
93	203\\
93	215\\
93	239\\
94	75\\
94	86\\
94	91\\
94	94\\
94	132\\
94	142\\
94	149\\
94	174\\
94	204\\
94	223\\
94	226\\
94	229\\
94	230\\
95	11\\
95	26\\
95	72\\
95	87\\
95	95\\
95	122\\
95	123\\
95	148\\
96	29\\
96	36\\
96	96\\
96	107\\
96	114\\
96	129\\
96	162\\
96	186\\
96	192\\
97	23\\
97	50\\
97	59\\
97	97\\
97	110\\
97	112\\
97	167\\
97	221\\
97	244\\
98	12\\
98	40\\
98	90\\
98	98\\
98	109\\
98	114\\
98	152\\
98	156\\
98	167\\
98	188\\
98	210\\
99	13\\
99	59\\
99	81\\
99	99\\
99	131\\
99	163\\
99	198\\
99	202\\
99	239\\
100	1\\
100	24\\
100	40\\
100	58\\
100	72\\
100	81\\
100	100\\
100	178\\
101	24\\
101	101\\
101	109\\
101	146\\
101	154\\
102	4\\
102	14\\
102	37\\
102	65\\
102	75\\
102	102\\
102	112\\
102	128\\
102	134\\
102	142\\
102	196\\
102	238\\
103	10\\
103	45\\
103	103\\
103	126\\
103	162\\
103	178\\
103	180\\
103	187\\
103	199\\
103	212\\
104	33\\
104	39\\
104	50\\
104	104\\
104	109\\
104	122\\
104	146\\
104	155\\
104	183\\
104	205\\
104	242\\
104	247\\
105	105\\
105	123\\
105	127\\
105	129\\
105	165\\
105	190\\
105	211\\
105	231\\
105	248\\
106	43\\
106	79\\
106	106\\
106	119\\
106	149\\
106	171\\
106	177\\
106	200\\
107	9\\
107	30\\
107	49\\
107	57\\
107	96\\
107	107\\
107	140\\
107	180\\
107	185\\
107	191\\
107	196\\
107	217\\
107	231\\
107	248\\
108	14\\
108	29\\
108	31\\
108	44\\
108	77\\
108	88\\
108	108\\
108	162\\
108	173\\
108	183\\
108	226\\
109	41\\
109	64\\
109	98\\
109	101\\
109	104\\
109	109\\
109	140\\
109	145\\
109	174\\
109	185\\
109	189\\
109	191\\
109	216\\
109	224\\
110	13\\
110	69\\
110	71\\
110	81\\
110	97\\
110	110\\
110	129\\
110	131\\
110	177\\
110	224\\
110	229\\
110	236\\
111	31\\
111	63\\
111	70\\
111	111\\
111	147\\
111	161\\
111	192\\
111	227\\
111	228\\
111	245\\
112	80\\
112	97\\
112	102\\
112	112\\
112	130\\
112	144\\
112	151\\
112	156\\
112	185\\
112	216\\
112	217\\
113	86\\
113	113\\
113	180\\
113	231\\
113	246\\
114	27\\
114	32\\
114	47\\
114	74\\
114	80\\
114	93\\
114	96\\
114	98\\
114	114\\
114	149\\
114	163\\
114	173\\
114	239\\
115	7\\
115	32\\
115	42\\
115	52\\
115	74\\
115	115\\
116	6\\
116	40\\
116	51\\
116	116\\
116	222\\
116	228\\
117	17\\
117	62\\
117	64\\
117	74\\
117	117\\
117	127\\
117	130\\
117	228\\
118	7\\
118	9\\
118	22\\
118	52\\
118	118\\
118	211\\
118	235\\
119	12\\
119	19\\
119	32\\
119	49\\
119	55\\
119	62\\
119	64\\
119	92\\
119	106\\
119	119\\
119	120\\
119	133\\
119	214\\
120	31\\
120	38\\
120	43\\
120	48\\
120	83\\
120	93\\
120	119\\
120	120\\
120	121\\
120	124\\
120	127\\
120	149\\
120	151\\
120	158\\
120	186\\
120	206\\
120	233\\
121	18\\
121	47\\
121	61\\
121	62\\
121	71\\
121	83\\
121	120\\
121	121\\
121	178\\
121	199\\
121	238\\
121	244\\
122	59\\
122	79\\
122	95\\
122	104\\
122	122\\
122	222\\
122	223\\
122	232\\
122	238\\
123	6\\
123	27\\
123	34\\
123	57\\
123	61\\
123	90\\
123	95\\
123	105\\
123	123\\
123	139\\
123	160\\
123	164\\
123	212\\
124	72\\
124	79\\
124	91\\
124	120\\
124	124\\
124	141\\
124	154\\
124	190\\
124	251\\
125	30\\
125	45\\
125	125\\
125	190\\
125	211\\
125	223\\
125	244\\
126	17\\
126	23\\
126	34\\
126	89\\
126	103\\
126	126\\
126	195\\
126	227\\
126	235\\
127	18\\
127	47\\
127	53\\
127	69\\
127	105\\
127	117\\
127	120\\
127	127\\
127	171\\
127	174\\
127	209\\
127	236\\
128	7\\
128	28\\
128	60\\
128	102\\
128	128\\
128	152\\
128	174\\
128	184\\
128	193\\
128	196\\
128	223\\
128	226\\
128	238\\
129	45\\
129	48\\
129	62\\
129	75\\
129	96\\
129	105\\
129	110\\
129	129\\
129	144\\
129	152\\
129	249\\
130	23\\
130	39\\
130	55\\
130	68\\
130	112\\
130	117\\
130	130\\
130	202\\
131	4\\
131	25\\
131	42\\
131	62\\
131	77\\
131	99\\
131	110\\
131	131\\
131	186\\
131	187\\
131	197\\
131	208\\
131	239\\
131	249\\
132	32\\
132	93\\
132	94\\
132	132\\
132	164\\
132	180\\
132	192\\
132	209\\
132	220\\
133	16\\
133	62\\
133	88\\
133	119\\
133	133\\
133	136\\
133	146\\
133	155\\
133	168\\
134	44\\
134	92\\
134	93\\
134	102\\
134	134\\
134	174\\
134	204\\
134	241\\
135	8\\
135	12\\
135	15\\
135	34\\
135	44\\
135	135\\
135	137\\
135	232\\
136	10\\
136	15\\
136	48\\
136	133\\
136	136\\
136	218\\
136	232\\
136	244\\
137	32\\
137	35\\
137	58\\
137	92\\
137	135\\
137	137\\
137	169\\
137	182\\
137	190\\
137	197\\
137	207\\
137	226\\
137	233\\
138	17\\
138	27\\
138	69\\
138	138\\
138	139\\
138	148\\
138	194\\
138	202\\
138	216\\
139	15\\
139	61\\
139	89\\
139	123\\
139	138\\
139	139\\
139	190\\
140	26\\
140	34\\
140	61\\
140	75\\
140	84\\
140	107\\
140	109\\
140	140\\
140	146\\
140	163\\
140	189\\
140	197\\
140	198\\
140	237\\
140	242\\
141	1\\
141	91\\
141	124\\
141	141\\
141	154\\
141	191\\
141	196\\
141	219\\
141	227\\
142	11\\
142	33\\
142	51\\
142	85\\
142	94\\
142	102\\
142	142\\
142	147\\
142	150\\
142	178\\
142	191\\
142	200\\
142	202\\
142	208\\
142	220\\
142	247\\
142	249\\
143	55\\
143	65\\
143	143\\
143	157\\
143	171\\
143	206\\
144	38\\
144	87\\
144	112\\
144	129\\
144	144\\
144	169\\
144	194\\
144	205\\
144	207\\
144	209\\
144	251\\
145	2\\
145	16\\
145	20\\
145	21\\
145	44\\
145	50\\
145	71\\
145	109\\
145	145\\
145	199\\
146	10\\
146	15\\
146	35\\
146	88\\
146	101\\
146	104\\
146	133\\
146	140\\
146	146\\
146	225\\
146	228\\
147	25\\
147	33\\
147	57\\
147	111\\
147	142\\
147	147\\
147	149\\
147	200\\
147	215\\
148	51\\
148	57\\
148	77\\
148	82\\
148	95\\
148	138\\
148	148\\
148	171\\
148	206\\
148	233\\
148	239\\
148	248\\
149	15\\
149	22\\
149	47\\
149	68\\
149	94\\
149	106\\
149	114\\
149	120\\
149	147\\
149	149\\
149	153\\
149	176\\
150	11\\
150	54\\
150	142\\
150	150\\
150	163\\
150	187\\
150	190\\
150	209\\
150	235\\
151	2\\
151	5\\
151	12\\
151	26\\
151	112\\
151	120\\
151	151\\
151	154\\
151	157\\
151	168\\
151	174\\
151	183\\
151	218\\
151	250\\
152	2\\
152	32\\
152	34\\
152	52\\
152	54\\
152	98\\
152	128\\
152	129\\
152	152\\
152	178\\
152	237\\
153	149\\
153	153\\
153	160\\
153	183\\
153	192\\
153	243\\
154	15\\
154	50\\
154	61\\
154	65\\
154	101\\
154	124\\
154	141\\
154	151\\
154	154\\
154	163\\
154	171\\
154	233\\
154	247\\
154	250\\
155	23\\
155	35\\
155	74\\
155	104\\
155	133\\
155	155\\
155	180\\
155	212\\
155	242\\
155	245\\
156	8\\
156	12\\
156	21\\
156	30\\
156	53\\
156	57\\
156	86\\
156	98\\
156	112\\
156	156\\
156	196\\
156	222\\
157	10\\
157	24\\
157	58\\
157	66\\
157	143\\
157	151\\
157	157\\
157	167\\
157	210\\
157	232\\
157	234\\
158	6\\
158	42\\
158	59\\
158	68\\
158	120\\
158	158\\
158	185\\
158	187\\
158	215\\
158	244\\
159	53\\
159	159\\
159	162\\
159	163\\
159	187\\
159	212\\
160	16\\
160	39\\
160	53\\
160	70\\
160	90\\
160	123\\
160	153\\
160	160\\
160	183\\
160	187\\
160	202\\
160	207\\
160	248\\
161	4\\
161	10\\
161	11\\
161	15\\
161	41\\
161	64\\
161	83\\
161	111\\
161	161\\
161	166\\
161	180\\
161	183\\
161	198\\
161	230\\
162	36\\
162	53\\
162	55\\
162	64\\
162	96\\
162	103\\
162	108\\
162	159\\
162	162\\
162	204\\
162	213\\
162	216\\
162	247\\
162	250\\
163	4\\
163	38\\
163	70\\
163	99\\
163	114\\
163	140\\
163	150\\
163	154\\
163	159\\
163	163\\
163	195\\
163	197\\
163	203\\
163	205\\
164	8\\
164	51\\
164	74\\
164	123\\
164	132\\
164	164\\
164	189\\
164	200\\
165	11\\
165	47\\
165	58\\
165	64\\
165	66\\
165	105\\
165	165\\
165	177\\
165	210\\
165	244\\
166	39\\
166	45\\
166	79\\
166	161\\
166	166\\
166	175\\
166	197\\
167	4\\
167	43\\
167	51\\
167	53\\
167	66\\
167	97\\
167	98\\
167	157\\
167	167\\
167	184\\
167	214\\
168	133\\
168	151\\
168	168\\
168	179\\
169	34\\
169	84\\
169	137\\
169	144\\
169	169\\
169	178\\
169	198\\
169	209\\
169	237\\
170	92\\
170	170\\
170	215\\
170	241\\
171	15\\
171	46\\
171	50\\
171	106\\
171	127\\
171	143\\
171	148\\
171	154\\
171	171\\
171	212\\
171	213\\
171	232\\
171	248\\
172	17\\
172	35\\
172	49\\
172	172\\
172	178\\
172	206\\
172	226\\
172	232\\
172	236\\
173	38\\
173	39\\
173	59\\
173	66\\
173	71\\
173	76\\
173	89\\
173	108\\
173	114\\
173	173\\
173	233\\
174	4\\
174	13\\
174	28\\
174	74\\
174	94\\
174	109\\
174	127\\
174	128\\
174	134\\
174	151\\
174	174\\
174	178\\
174	182\\
174	196\\
174	248\\
175	19\\
175	24\\
175	29\\
175	30\\
175	60\\
175	66\\
175	81\\
175	166\\
175	175\\
175	195\\
175	211\\
175	243\\
175	249\\
176	10\\
176	13\\
176	42\\
176	54\\
176	59\\
176	149\\
176	176\\
176	193\\
176	209\\
176	216\\
177	1\\
177	6\\
177	12\\
177	76\\
177	106\\
177	110\\
177	165\\
177	177\\
177	200\\
178	17\\
178	44\\
178	58\\
178	93\\
178	100\\
178	103\\
178	121\\
178	142\\
178	152\\
178	169\\
178	172\\
178	174\\
178	178\\
178	213\\
178	223\\
179	23\\
179	31\\
179	39\\
179	86\\
179	168\\
179	179\\
180	34\\
180	43\\
180	55\\
180	62\\
180	66\\
180	91\\
180	93\\
180	103\\
180	107\\
180	113\\
180	132\\
180	155\\
180	161\\
180	180\\
180	190\\
180	205\\
180	217\\
180	221\\
181	33\\
181	36\\
181	46\\
181	68\\
181	70\\
181	92\\
181	181\\
181	187\\
181	209\\
182	18\\
182	71\\
182	137\\
182	174\\
182	182\\
182	199\\
182	205\\
183	104\\
183	108\\
183	151\\
183	153\\
183	160\\
183	161\\
183	183\\
183	202\\
184	16\\
184	69\\
184	72\\
184	79\\
184	128\\
184	167\\
184	184\\
184	190\\
184	194\\
184	212\\
185	28\\
185	33\\
185	45\\
185	71\\
185	107\\
185	109\\
185	112\\
185	158\\
185	185\\
185	244\\
186	75\\
186	84\\
186	96\\
186	120\\
186	131\\
186	186\\
186	248\\
187	24\\
187	47\\
187	89\\
187	103\\
187	131\\
187	150\\
187	158\\
187	159\\
187	160\\
187	181\\
187	187\\
187	201\\
187	249\\
188	28\\
188	44\\
188	98\\
188	188\\
188	214\\
189	37\\
189	69\\
189	74\\
189	75\\
189	109\\
189	140\\
189	164\\
189	189\\
189	200\\
189	204\\
189	247\\
190	23\\
190	55\\
190	105\\
190	124\\
190	125\\
190	137\\
190	139\\
190	150\\
190	180\\
190	184\\
190	190\\
190	196\\
190	199\\
190	223\\
191	10\\
191	31\\
191	35\\
191	40\\
191	81\\
191	107\\
191	109\\
191	141\\
191	142\\
191	191\\
192	1\\
192	28\\
192	33\\
192	57\\
192	59\\
192	62\\
192	87\\
192	96\\
192	111\\
192	132\\
192	153\\
192	192\\
192	229\\
192	242\\
193	63\\
193	128\\
193	176\\
193	193\\
193	243\\
194	7\\
194	21\\
194	25\\
194	31\\
194	66\\
194	74\\
194	75\\
194	76\\
194	86\\
194	138\\
194	144\\
194	184\\
194	194\\
194	220\\
194	233\\
195	6\\
195	14\\
195	42\\
195	54\\
195	66\\
195	126\\
195	163\\
195	175\\
195	195\\
195	202\\
195	249\\
196	47\\
196	55\\
196	66\\
196	102\\
196	107\\
196	128\\
196	141\\
196	156\\
196	174\\
196	190\\
196	196\\
196	204\\
196	225\\
196	246\\
196	248\\
197	54\\
197	74\\
197	131\\
197	137\\
197	140\\
197	163\\
197	166\\
197	197\\
197	208\\
197	242\\
197	245\\
198	33\\
198	45\\
198	50\\
198	59\\
198	88\\
198	99\\
198	140\\
198	161\\
198	169\\
198	198\\
198	211\\
198	218\\
198	227\\
198	251\\
199	103\\
199	121\\
199	145\\
199	182\\
199	190\\
199	199\\
199	206\\
199	213\\
199	228\\
200	2\\
200	3\\
200	48\\
200	61\\
200	74\\
200	76\\
200	91\\
200	106\\
200	142\\
200	147\\
200	164\\
200	177\\
200	189\\
200	200\\
200	232\\
200	241\\
201	27\\
201	38\\
201	187\\
201	201\\
201	224\\
202	9\\
202	77\\
202	99\\
202	130\\
202	138\\
202	142\\
202	160\\
202	183\\
202	195\\
202	202\\
202	214\\
202	222\\
202	223\\
203	48\\
203	50\\
203	93\\
203	163\\
203	203\\
203	204\\
203	218\\
203	239\\
203	242\\
203	247\\
204	16\\
204	20\\
204	21\\
204	52\\
204	74\\
204	94\\
204	134\\
204	162\\
204	189\\
204	196\\
204	203\\
204	204\\
205	3\\
205	30\\
205	37\\
205	62\\
205	104\\
205	144\\
205	163\\
205	180\\
205	182\\
205	205\\
205	224\\
206	5\\
206	64\\
206	78\\
206	120\\
206	143\\
206	148\\
206	172\\
206	199\\
206	206\\
206	216\\
206	221\\
207	1\\
207	66\\
207	73\\
207	137\\
207	144\\
207	160\\
207	207\\
208	20\\
208	23\\
208	34\\
208	54\\
208	70\\
208	84\\
208	131\\
208	142\\
208	197\\
208	208\\
209	8\\
209	15\\
209	37\\
209	62\\
209	79\\
209	127\\
209	132\\
209	144\\
209	150\\
209	169\\
209	176\\
209	181\\
209	209\\
209	226\\
209	235\\
210	4\\
210	21\\
210	98\\
210	157\\
210	165\\
210	210\\
210	244\\
211	29\\
211	38\\
211	45\\
211	48\\
211	49\\
211	51\\
211	77\\
211	105\\
211	118\\
211	125\\
211	175\\
211	198\\
211	211\\
211	219\\
211	240\\
212	20\\
212	28\\
212	30\\
212	49\\
212	59\\
212	73\\
212	74\\
212	103\\
212	123\\
212	155\\
212	159\\
212	171\\
212	184\\
212	212\\
212	236\\
212	240\\
213	13\\
213	26\\
213	47\\
213	63\\
213	78\\
213	84\\
213	162\\
213	171\\
213	178\\
213	199\\
213	213\\
213	225\\
214	6\\
214	27\\
214	77\\
214	86\\
214	119\\
214	167\\
214	188\\
214	202\\
214	214\\
214	215\\
214	237\\
215	12\\
215	59\\
215	74\\
215	75\\
215	93\\
215	147\\
215	158\\
215	170\\
215	214\\
215	215\\
216	5\\
216	34\\
216	43\\
216	52\\
216	80\\
216	109\\
216	112\\
216	138\\
216	162\\
216	176\\
216	206\\
216	216\\
216	246\\
217	43\\
217	62\\
217	107\\
217	112\\
217	180\\
217	217\\
217	236\\
218	4\\
218	45\\
218	50\\
218	136\\
218	151\\
218	198\\
218	203\\
218	218\\
218	234\\
218	247\\
219	5\\
219	51\\
219	69\\
219	75\\
219	141\\
219	211\\
219	219\\
219	225\\
220	16\\
220	32\\
220	50\\
220	74\\
220	90\\
220	132\\
220	142\\
220	194\\
220	220\\
220	245\\
220	249\\
221	11\\
221	65\\
221	97\\
221	180\\
221	206\\
221	221\\
222	10\\
222	25\\
222	75\\
222	78\\
222	85\\
222	116\\
222	122\\
222	156\\
222	202\\
222	222\\
222	223\\
222	229\\
222	250\\
223	10\\
223	27\\
223	40\\
223	51\\
223	94\\
223	122\\
223	125\\
223	128\\
223	178\\
223	190\\
223	202\\
223	222\\
223	223\\
223	237\\
224	3\\
224	5\\
224	50\\
224	109\\
224	110\\
224	201\\
224	205\\
224	224\\
224	237\\
225	25\\
225	86\\
225	146\\
225	196\\
225	213\\
225	219\\
225	225\\
226	13\\
226	48\\
226	54\\
226	73\\
226	77\\
226	94\\
226	108\\
226	128\\
226	137\\
226	172\\
226	209\\
226	226\\
227	60\\
227	76\\
227	111\\
227	126\\
227	141\\
227	198\\
227	227\\
228	56\\
228	64\\
228	77\\
228	78\\
228	86\\
228	111\\
228	116\\
228	117\\
228	146\\
228	199\\
228	228\\
229	4\\
229	60\\
229	61\\
229	64\\
229	79\\
229	80\\
229	94\\
229	110\\
229	192\\
229	222\\
229	229\\
229	242\\
230	23\\
230	51\\
230	73\\
230	76\\
230	85\\
230	94\\
230	161\\
230	230\\
230	232\\
231	2\\
231	6\\
231	48\\
231	89\\
231	105\\
231	107\\
231	113\\
231	231\\
231	239\\
232	15\\
232	29\\
232	46\\
232	61\\
232	122\\
232	135\\
232	136\\
232	157\\
232	171\\
232	172\\
232	200\\
232	230\\
232	232\\
233	3\\
233	10\\
233	52\\
233	70\\
233	120\\
233	137\\
233	148\\
233	154\\
233	173\\
233	194\\
233	233\\
233	247\\
233	248\\
234	68\\
234	69\\
234	157\\
234	218\\
234	234\\
235	1\\
235	4\\
235	16\\
235	17\\
235	47\\
235	55\\
235	70\\
235	118\\
235	126\\
235	150\\
235	209\\
235	235\\
235	240\\
235	243\\
236	17\\
236	110\\
236	127\\
236	172\\
236	212\\
236	217\\
236	236\\
236	238\\
236	248\\
237	10\\
237	51\\
237	65\\
237	69\\
237	84\\
237	90\\
237	140\\
237	152\\
237	169\\
237	214\\
237	223\\
237	224\\
237	237\\
237	241\\
237	246\\
238	3\\
238	34\\
238	85\\
238	102\\
238	121\\
238	122\\
238	128\\
238	236\\
238	238\\
239	2\\
239	22\\
239	28\\
239	51\\
239	93\\
239	99\\
239	114\\
239	131\\
239	148\\
239	203\\
239	231\\
239	239\\
240	5\\
240	13\\
240	74\\
240	211\\
240	212\\
240	235\\
240	240\\
241	25\\
241	77\\
241	134\\
241	170\\
241	200\\
241	237\\
241	241\\
242	51\\
242	104\\
242	140\\
242	155\\
242	192\\
242	197\\
242	203\\
242	229\\
242	242\\
243	3\\
243	80\\
243	153\\
243	175\\
243	193\\
243	235\\
243	243\\
244	13\\
244	24\\
244	75\\
244	83\\
244	97\\
244	121\\
244	125\\
244	136\\
244	158\\
244	165\\
244	185\\
244	210\\
244	244\\
244	248\\
245	28\\
245	41\\
245	58\\
245	80\\
245	89\\
245	111\\
245	155\\
245	197\\
245	220\\
245	245\\
245	249\\
246	35\\
246	43\\
246	55\\
246	72\\
246	113\\
246	196\\
246	216\\
246	237\\
246	246\\
246	251\\
247	11\\
247	36\\
247	46\\
247	91\\
247	104\\
247	142\\
247	154\\
247	162\\
247	189\\
247	203\\
247	218\\
247	233\\
247	247\\
248	37\\
248	40\\
248	68\\
248	105\\
248	107\\
248	148\\
248	160\\
248	171\\
248	174\\
248	186\\
248	196\\
248	233\\
248	236\\
248	244\\
248	248\\
249	18\\
249	41\\
249	59\\
249	129\\
249	131\\
249	142\\
249	175\\
249	187\\
249	195\\
249	220\\
249	245\\
249	249\\
249	250\\
250	43\\
250	151\\
250	154\\
250	162\\
250	222\\
250	249\\
250	250\\
251	8\\
251	9\\
251	52\\
251	54\\
251	75\\
251	85\\
251	88\\
251	124\\
251	144\\
251	198\\
251	246\\
251	251\\
};
\end{axis}

\begin{axis}[%
width=0.209\columnwidth,
height=0.094\columnwidth,
at={(0.551\columnwidth,0.13\columnwidth)},
scale only axis,
bar shift auto,
xmin=-1.2,
xmax=2.2,
xtick={0, 1},
xticklabels={,},
x tick label style={rotate=45,anchor=east},
ymin=0,
ymax=6.64628444866325,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=white!30!black, draw=black, area legend] table[row sep=crcr] {%
0	5.53857037388604\\
1	5.45879958010705\\
};
\addplot[forget plot, color=mycolor1] table[row sep=crcr] {%
-1.2	0\\
2.2	0\\
};
\node[above, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,5.539) {5.54};
\node[above, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:1,5.459) {5.46};
\end{axis}

\begin{axis}[%
width=0.209\columnwidth,
height=0.094\columnwidth,
at={(0.551\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
xmin=-1.2,
xmax=2.2,
xtick={0, 1},
xticklabels={Nearest Sparse, Riemannian},
x tick label style={rotate=30,anchor=east,font=\scriptsize},
ymin=0,
ymax=45.3356784,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.8, fill=white!30!black, draw=black, area legend] table[row sep=crcr] {%
0	0.007415\\
1	37.779732\\
};
\addplot[forget plot, color=mycolor1] table[row sep=crcr] {%
-1.2	0\\
2.2	0\\
};
\node[above, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:0,0.007) {0.00741};
\node[above, align=center, inner sep=0, font=\color{mycolor1}]
at (axis cs:1,37.78) {37.8};
\end{axis}

\end{tikzpicture}%

==> norm_distance.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
\begin{axis}[%
width=6.7cm,
height=3.4cm,
at={(1.293in,0.678in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{mycolor3}},
xlabel={Test Case},
ymin=2,
ymax=20,
ylabel style={font=\color{mycolor3}},
ylabel={$\|\Delta\|_F = \| X - P \|_F$},
axis background/.style={fill=white},
legend columns=2,
legend style={legend cell align=left, align=left, at={(1,1.2)}, fill=none, draw=none}
]
\addplot [color=black, line width=2.0pt, dashed]
  table[row sep=crcr]{%
1	5.53857037388604\\
2	5.86371702257808\\
3	4.89125840371233\\
4	5.65843502399002\\
5	4.81863751377362\\
6	5.68623028774833\\
7	4.81180109313419\\
8	4.74043818874274\\
9	4.29323401342511\\
10	3.99898548172286\\
11	4.6517738255519\\
12	4.32104402184159\\
13	5.25015272099351\\
14	3.94635999365848\\
15	5.79975334927256\\
16	4.22810057775898\\
17	5.38074141242321\\
18	5.43249056656129\\
19	5.30938496063645\\
20	5.59410344533436\\
21	5.19726828273975\\
22	5.71676532864453\\
23	3.97282523672787\\
24	5.26374554039704\\
25	5.11503054690988\\
26	4.20933999586243\\
27	4.93345755935087\\
28	5.8176162389542\\
29	3.966043305115\\
30	5.9009258184725\\
31	5.27832187145672\\
32	5.02747827215063\\
33	3.63688179941014\\
34	5.48323105513329\\
35	5.63862756316816\\
36	5.63400153031848\\
37	3.48213432543887\\
38	4.99642960135533\\
39	4.64045548478617\\
40	4.83310343480023\\
41	4.55885716544491\\
42	5.19736026770626\\
43	5.94787276531657\\
44	5.58530228322954\\
45	4.19401716604369\\
46	3.60753732999577\\
47	5.85053049140317\\
48	4.70388476048018\\
49	3.49349081986847\\
50	4.75732099144097\\
51	4.53380581021066\\
52	4.91831543618193\\
53	4.97438597165385\\
54	5.31915318970044\\
55	5.04382749959478\\
56	3.39966849216811\\
57	3.73400872888359\\
58	3.79077154534487\\
59	4.80477831256683\\
60	4.2427202865809\\
61	4.86874555654823\\
62	4.208783611175\\
63	5.14260125131299\\
64	5.52443149516112\\
65	5.27790384995227\\
66	4.97427078122368\\
67	5.18499168291726\\
68	3.76723799467569\\
69	4.70545906442706\\
70	5.14663113079822\\
71	4.52681700694493\\
72	4.23586301672142\\
73	5.70966914958969\\
74	5.86433780572314\\
75	3.8928014428801\\
76	4.13603041357954\\
77	4.45723542592839\\
78	5.50419596914491\\
79	4.80382498582509\\
80	5.00115145290249\\
81	5.54774294471685\\
82	5.04829194202732\\
83	5.08021649655318\\
84	5.58429158137275\\
85	5.52297345729335\\
86	4.03470872019939\\
87	5.91548760305469\\
88	6.07963289526433\\
89	5.33807756018774\\
90	4.09598446034846\\
91	4.70982852919781\\
92	5.50673278471539\\
93	3.38818723051338\\
94	3.97053470132786\\
95	5.88209523050184\\
96	4.34553491594213\\
97	4.45863874962699\\
98	4.03808219666932\\
99	4.49280916038439\\
100	5.13136159617432\\
};
\addlegendentry{Nearest Sparse Reversible}

\addplot [color=gray, line width=2.0pt]
  table[row sep=crcr]{%
1	18.0777348590835\\
2	19.2732780978993\\
3	15.9896192718463\\
4	18.9654497461247\\
5	16.1818534098997\\
6	18.52688053851\\
7	15.5205085877175\\
8	16.2605042956103\\
9	14.1107260880371\\
10	12.9843830376508\\
11	15.1527703959497\\
12	14.3284937094218\\
13	17.5611865673969\\
14	13.0880040247695\\
15	18.9465864696636\\
16	13.8950071366452\\
17	17.9902406161504\\
18	17.8588052475569\\
19	17.5156278502894\\
20	18.1782785768982\\
21	16.8019583800096\\
22	18.9202156172474\\
23	13.1596315815981\\
24	17.1780080647731\\
25	16.7786397134291\\
26	13.840591439629\\
27	16.1783278297151\\
28	19.2853392130198\\
29	13.3482179956547\\
30	19.3815084715505\\
31	17.2207682802025\\
32	16.7058214062463\\
33	11.6481374219864\\
34	18.3134320741365\\
35	18.4053962591986\\
36	18.5443958854245\\
37	11.2388216808996\\
38	16.9647007900434\\
39	15.2122347037813\\
40	15.6524490505585\\
41	15.0184287857413\\
42	17.2578102721369\\
43	19.5257498243469\\
44	18.6941146076061\\
45	13.5762834980468\\
46	12.0979427589769\\
47	19.5798521319121\\
48	15.1663536272402\\
49	11.8527870247846\\
50	15.6467360006813\\
51	14.9700417894958\\
52	15.8910834947241\\
53	16.9569790669604\\
54	17.8718051203675\\
55	16.4942217863631\\
56	11.0219779128462\\
57	11.7310032735341\\
58	12.3440187407171\\
59	15.8032309346972\\
60	13.6113226743422\\
61	16.2169188040585\\
62	14.2827450976225\\
63	16.94877787708\\
64	18.0762349024617\\
65	17.6232030364953\\
66	16.2968257724486\\
67	17.0492244195819\\
68	12.7238966849824\\
69	15.3961881015113\\
70	17.1312060027107\\
71	15.3541155732396\\
72	13.8853324120754\\
73	19.1736134192928\\
74	19.2085197937816\\
75	12.9703676507551\\
76	13.9538279726161\\
77	15.0110479529891\\
78	17.9926978697219\\
79	15.3690201483062\\
80	16.7434786899899\\
81	18.3629117320655\\
82	16.1938568258002\\
83	16.9731491070834\\
84	18.2838143337035\\
85	18.3354926211392\\
86	13.3803578812971\\
87	19.3723384568812\\
88	19.4847494928245\\
89	17.3961710586456\\
90	13.4176621746226\\
91	15.8350788913626\\
92	17.9324558370889\\
93	11.2252555138282\\
94	13.1496071412633\\
95	19.0976796679592\\
96	14.3433299216176\\
97	14.7934718425427\\
98	13.4881369912032\\
99	15.4357291252159\\
100	16.561714083897\\
};
\addlegendentry{Metropolis--Hastings}

\end{axis}
\end{tikzpicture}%

==> peptide_example.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.33\columnwidth,
at={(0\columnwidth,0.458\columnwidth)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{mycolor1}},
xlabel={nz = 774},
y dir=reverse,
ymin=0,
ymax=101,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$P$}
]
\addplot [color=black, only marks, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	15\\
1	30\\
1	40\\
1	41\\
1	52\\
1	61\\
1	65\\
2	2\\
2	30\\
2	39\\
2	45\\
2	48\\
2	55\\
2	65\\
2	68\\
2	84\\
2	88\\
2	95\\
3	3\\
3	19\\
3	26\\
3	85\\
3	86\\
4	4\\
4	49\\
4	64\\
4	82\\
5	5\\
5	29\\
5	54\\
6	6\\
6	13\\
6	38\\
6	45\\
6	63\\
6	66\\
6	79\\
6	81\\
6	83\\
6	92\\
6	99\\
7	7\\
7	34\\
7	35\\
7	36\\
7	47\\
7	50\\
7	62\\
7	70\\
7	73\\
7	74\\
7	87\\
7	89\\
7	93\\
7	94\\
7	97\\
7	100\\
8	8\\
8	80\\
8	95\\
9	2\\
9	9\\
9	46\\
9	48\\
9	60\\
9	73\\
10	10\\
10	27\\
10	41\\
10	43\\
10	55\\
10	86\\
10	90\\
11	11\\
11	12\\
11	17\\
11	32\\
11	41\\
11	65\\
11	77\\
12	1\\
12	12\\
12	37\\
12	41\\
12	55\\
12	66\\
12	69\\
12	71\\
12	78\\
12	79\\
13	13\\
13	38\\
13	58\\
13	72\\
13	81\\
13	83\\
13	98\\
13	99\\
14	14\\
14	20\\
14	31\\
14	34\\
14	56\\
14	70\\
14	88\\
15	15\\
15	44\\
15	52\\
16	16\\
16	33\\
16	81\\
16	99\\
17	11\\
17	17\\
17	24\\
17	27\\
17	41\\
18	18\\
18	30\\
18	42\\
18	91\\
18	96\\
19	3\\
19	19\\
19	85\\
20	20\\
20	34\\
20	56\\
20	67\\
21	21\\
21	40\\
21	52\\
21	65\\
21	71\\
22	22\\
22	32\\
22	49\\
22	64\\
22	77\\
23	23\\
23	57\\
23	86\\
24	10\\
24	17\\
24	24\\
24	27\\
24	41\\
25	25\\
25	45\\
25	88\\
26	26\\
26	33\\
26	75\\
26	86\\
27	24\\
27	27\\
27	90\\
27	95\\
28	12\\
28	28\\
28	66\\
28	71\\
29	5\\
29	29\\
29	54\\
29	76\\
30	1\\
30	2\\
30	10\\
30	18\\
30	30\\
30	35\\
30	42\\
30	50\\
30	61\\
30	65\\
30	68\\
30	74\\
30	84\\
30	90\\
30	95\\
30	96\\
31	14\\
31	31\\
31	56\\
31	88\\
32	11\\
32	32\\
32	64\\
32	77\\
33	26\\
33	33\\
33	75\\
33	86\\
34	14\\
34	34\\
34	39\\
34	67\\
34	70\\
34	73\\
34	84\\
34	93\\
35	7\\
35	35\\
35	36\\
35	42\\
35	47\\
35	50\\
35	62\\
35	74\\
35	83\\
35	87\\
35	89\\
35	91\\
35	94\\
35	97\\
36	7\\
36	35\\
36	36\\
36	42\\
36	46\\
36	47\\
36	50\\
36	62\\
36	74\\
36	87\\
36	89\\
36	93\\
36	96\\
36	97\\
36	100\\
37	12\\
37	28\\
37	37\\
37	40\\
37	55\\
37	63\\
37	65\\
37	79\\
38	38\\
38	59\\
38	62\\
38	63\\
38	66\\
38	83\\
38	87\\
38	94\\
38	100\\
39	34\\
39	39\\
39	46\\
39	53\\
39	58\\
39	63\\
39	70\\
39	73\\
39	74\\
39	84\\
39	87\\
39	93\\
39	100\\
40	1\\
40	12\\
40	21\\
40	36\\
40	37\\
40	40\\
40	47\\
40	50\\
40	52\\
40	61\\
40	93\\
40	97\\
41	10\\
41	11\\
41	12\\
41	17\\
41	24\\
41	41\\
41	43\\
41	55\\
41	65\\
41	71\\
42	1\\
42	30\\
42	35\\
42	42\\
42	50\\
42	61\\
42	68\\
42	73\\
42	74\\
42	84\\
42	87\\
42	91\\
42	96\\
43	10\\
43	41\\
43	43\\
43	86\\
43	90\\
44	15\\
44	44\\
44	52\\
45	2\\
45	6\\
45	45\\
45	53\\
45	55\\
45	63\\
45	79\\
45	84\\
46	7\\
46	9\\
46	36\\
46	46\\
46	62\\
46	68\\
46	73\\
46	89\\
46	97\\
47	7\\
47	35\\
47	36\\
47	40\\
47	42\\
47	47\\
47	50\\
47	62\\
47	74\\
47	87\\
47	96\\
47	97\\
48	2\\
48	9\\
48	31\\
48	48\\
48	60\\
48	88\\
49	4\\
49	22\\
49	49\\
49	64\\
49	77\\
49	82\\
50	7\\
50	30\\
50	35\\
50	40\\
50	42\\
50	47\\
50	50\\
50	62\\
50	68\\
50	74\\
50	84\\
50	89\\
50	96\\
50	97\\
51	51\\
51	72\\
51	81\\
51	89\\
51	91\\
51	99\\
52	1\\
52	15\\
52	21\\
52	30\\
52	40\\
52	44\\
52	52\\
52	57\\
52	61\\
52	71\\
53	2\\
53	45\\
53	46\\
53	53\\
53	55\\
53	59\\
53	68\\
53	72\\
53	89\\
54	5\\
54	27\\
54	29\\
54	54\\
54	95\\
55	2\\
55	10\\
55	37\\
55	41\\
55	43\\
55	45\\
55	53\\
55	55\\
55	68\\
55	79\\
55	84\\
56	14\\
56	20\\
56	31\\
56	56\\
57	23\\
57	52\\
57	57\\
58	13\\
58	58\\
58	59\\
58	63\\
58	98\\
58	99\\
59	6\\
59	38\\
59	39\\
59	53\\
59	58\\
59	59\\
59	63\\
59	66\\
59	81\\
59	83\\
59	87\\
59	94\\
59	100\\
60	9\\
60	14\\
60	48\\
60	60\\
61	1\\
61	10\\
61	30\\
61	37\\
61	40\\
61	42\\
61	50\\
61	52\\
61	61\\
61	84\\
61	96\\
62	7\\
62	35\\
62	36\\
62	38\\
62	46\\
62	47\\
62	50\\
62	59\\
62	62\\
62	63\\
62	73\\
62	74\\
62	87\\
62	89\\
62	93\\
62	97\\
63	6\\
63	13\\
63	39\\
63	45\\
63	59\\
63	63\\
63	66\\
63	74\\
63	79\\
63	81\\
63	83\\
63	93\\
63	94\\
63	100\\
64	4\\
64	22\\
64	32\\
64	49\\
64	64\\
64	77\\
64	82\\
65	1\\
65	2\\
65	12\\
65	41\\
65	65\\
65	78\\
65	84\\
66	6\\
66	35\\
66	38\\
66	47\\
66	63\\
66	66\\
66	81\\
66	83\\
66	94\\
67	20\\
67	34\\
67	39\\
67	67\\
68	2\\
68	30\\
68	42\\
68	46\\
68	55\\
68	68\\
68	74\\
68	80\\
68	89\\
68	95\\
69	12\\
69	69\\
69	78\\
70	7\\
70	14\\
70	34\\
70	70\\
70	73\\
70	93\\
71	12\\
71	21\\
71	28\\
71	37\\
71	52\\
71	71\\
72	13\\
72	51\\
72	53\\
72	72\\
72	79\\
72	89\\
73	7\\
73	9\\
73	34\\
73	36\\
73	39\\
73	42\\
73	46\\
73	48\\
73	50\\
73	62\\
73	67\\
73	70\\
73	73\\
73	74\\
73	87\\
73	93\\
73	97\\
74	2\\
74	7\\
74	30\\
74	35\\
74	36\\
74	39\\
74	42\\
74	46\\
74	47\\
74	50\\
74	62\\
74	68\\
74	73\\
74	74\\
74	84\\
74	87\\
74	89\\
74	93\\
74	96\\
74	97\\
75	16\\
75	26\\
75	33\\
75	75\\
76	5\\
76	29\\
76	76\\
77	11\\
77	22\\
77	32\\
77	49\\
77	64\\
77	77\\
78	11\\
78	12\\
78	65\\
78	69\\
78	78\\
79	6\\
79	12\\
79	37\\
79	42\\
79	45\\
79	61\\
79	63\\
79	72\\
79	79\\
79	83\\
79	92\\
79	96\\
80	8\\
80	68\\
80	80\\
80	95\\
81	6\\
81	13\\
81	16\\
81	38\\
81	58\\
81	59\\
81	63\\
81	66\\
81	81\\
81	83\\
81	92\\
81	99\\
82	4\\
82	22\\
82	64\\
82	82\\
83	6\\
83	13\\
83	38\\
83	59\\
83	63\\
83	66\\
83	72\\
83	81\\
83	83\\
83	94\\
84	2\\
84	30\\
84	45\\
84	61\\
84	63\\
84	65\\
84	74\\
84	84\\
84	93\\
85	3\\
85	19\\
85	85\\
86	3\\
86	23\\
86	26\\
86	33\\
86	75\\
86	86\\
86	92\\
87	7\\
87	35\\
87	36\\
87	39\\
87	42\\
87	47\\
87	62\\
87	74\\
87	87\\
87	89\\
87	94\\
87	97\\
87	100\\
88	2\\
88	14\\
88	25\\
88	31\\
88	68\\
88	88\\
89	7\\
89	35\\
89	39\\
89	42\\
89	51\\
89	53\\
89	62\\
89	68\\
89	72\\
89	74\\
89	81\\
89	87\\
89	89\\
90	2\\
90	10\\
90	27\\
90	30\\
90	41\\
90	43\\
90	90\\
90	95\\
91	18\\
91	35\\
91	42\\
91	91\\
92	6\\
92	16\\
92	55\\
92	63\\
92	81\\
92	92\\
92	99\\
93	7\\
93	34\\
93	36\\
93	39\\
93	62\\
93	63\\
93	70\\
93	73\\
93	74\\
93	84\\
93	87\\
93	89\\
93	93\\
93	97\\
93	100\\
94	36\\
94	38\\
94	59\\
94	63\\
94	66\\
94	81\\
94	83\\
94	94\\
94	100\\
95	27\\
95	54\\
95	68\\
95	80\\
95	90\\
95	95\\
96	1\\
96	7\\
96	18\\
96	30\\
96	40\\
96	42\\
96	50\\
96	61\\
96	74\\
96	84\\
96	91\\
96	96\\
97	7\\
97	35\\
97	36\\
97	40\\
97	47\\
97	50\\
97	62\\
97	73\\
97	74\\
97	87\\
97	93\\
97	97\\
98	13\\
98	58\\
98	72\\
98	98\\
98	99\\
99	13\\
99	16\\
99	58\\
99	81\\
99	92\\
99	98\\
99	99\\
100	7\\
100	38\\
100	39\\
100	59\\
100	62\\
100	63\\
100	83\\
100	87\\
100	93\\
100	94\\
100	100\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.33\columnwidth,
at={(0.459\columnwidth,0.458\columnwidth)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{mycolor1}},
xlabel={nz = 918},
y dir=reverse,
ymin=0,
ymax=101,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\mathbb{S}(P+P^\top + I)$}
]
\addplot [color=black, only marks, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	12\\
1	15\\
1	30\\
1	40\\
1	41\\
1	42\\
1	52\\
1	61\\
1	65\\
1	96\\
2	2\\
2	9\\
2	30\\
2	39\\
2	45\\
2	48\\
2	53\\
2	55\\
2	65\\
2	68\\
2	74\\
2	84\\
2	88\\
2	90\\
2	95\\
3	3\\
3	19\\
3	26\\
3	85\\
3	86\\
4	4\\
4	49\\
4	64\\
4	82\\
5	5\\
5	29\\
5	54\\
5	76\\
6	6\\
6	13\\
6	38\\
6	45\\
6	59\\
6	63\\
6	66\\
6	79\\
6	81\\
6	83\\
6	92\\
6	99\\
7	7\\
7	34\\
7	35\\
7	36\\
7	46\\
7	47\\
7	50\\
7	62\\
7	70\\
7	73\\
7	74\\
7	87\\
7	89\\
7	93\\
7	94\\
7	96\\
7	97\\
7	100\\
8	8\\
8	80\\
8	95\\
9	2\\
9	9\\
9	46\\
9	48\\
9	60\\
9	73\\
10	10\\
10	24\\
10	27\\
10	30\\
10	41\\
10	43\\
10	55\\
10	61\\
10	86\\
10	90\\
11	11\\
11	12\\
11	17\\
11	32\\
11	41\\
11	65\\
11	77\\
11	78\\
12	1\\
12	11\\
12	12\\
12	28\\
12	37\\
12	40\\
12	41\\
12	55\\
12	65\\
12	66\\
12	69\\
12	71\\
12	78\\
12	79\\
13	6\\
13	13\\
13	38\\
13	58\\
13	63\\
13	72\\
13	81\\
13	83\\
13	98\\
13	99\\
14	14\\
14	20\\
14	31\\
14	34\\
14	56\\
14	60\\
14	70\\
14	88\\
15	1\\
15	15\\
15	44\\
15	52\\
16	16\\
16	33\\
16	75\\
16	81\\
16	92\\
16	99\\
17	11\\
17	17\\
17	24\\
17	27\\
17	41\\
18	18\\
18	30\\
18	42\\
18	91\\
18	96\\
19	3\\
19	19\\
19	85\\
20	14\\
20	20\\
20	34\\
20	56\\
20	67\\
21	21\\
21	40\\
21	52\\
21	65\\
21	71\\
22	22\\
22	32\\
22	49\\
22	64\\
22	77\\
22	82\\
23	23\\
23	57\\
23	86\\
24	10\\
24	17\\
24	24\\
24	27\\
24	41\\
25	25\\
25	45\\
25	88\\
26	3\\
26	26\\
26	33\\
26	75\\
26	86\\
27	10\\
27	17\\
27	24\\
27	27\\
27	54\\
27	90\\
27	95\\
28	12\\
28	28\\
28	37\\
28	66\\
28	71\\
29	5\\
29	29\\
29	54\\
29	76\\
30	1\\
30	2\\
30	10\\
30	18\\
30	30\\
30	35\\
30	42\\
30	50\\
30	52\\
30	61\\
30	65\\
30	68\\
30	74\\
30	84\\
30	90\\
30	95\\
30	96\\
31	14\\
31	31\\
31	48\\
31	56\\
31	88\\
32	11\\
32	22\\
32	32\\
32	64\\
32	77\\
33	16\\
33	26\\
33	33\\
33	75\\
33	86\\
34	7\\
34	14\\
34	20\\
34	34\\
34	39\\
34	67\\
34	70\\
34	73\\
34	84\\
34	93\\
35	7\\
35	30\\
35	35\\
35	36\\
35	42\\
35	47\\
35	50\\
35	62\\
35	66\\
35	74\\
35	83\\
35	87\\
35	89\\
35	91\\
35	94\\
35	97\\
36	7\\
36	35\\
36	36\\
36	40\\
36	42\\
36	46\\
36	47\\
36	50\\
36	62\\
36	73\\
36	74\\
36	87\\
36	89\\
36	93\\
36	94\\
36	96\\
36	97\\
36	100\\
37	12\\
37	28\\
37	37\\
37	40\\
37	55\\
37	61\\
37	63\\
37	65\\
37	71\\
37	79\\
38	6\\
38	13\\
38	38\\
38	59\\
38	62\\
38	63\\
38	66\\
38	81\\
38	83\\
38	87\\
38	94\\
38	100\\
39	2\\
39	34\\
39	39\\
39	46\\
39	53\\
39	58\\
39	59\\
39	63\\
39	67\\
39	70\\
39	73\\
39	74\\
39	84\\
39	87\\
39	89\\
39	93\\
39	100\\
40	1\\
40	12\\
40	21\\
40	36\\
40	37\\
40	40\\
40	47\\
40	50\\
40	52\\
40	61\\
40	93\\
40	96\\
40	97\\
41	1\\
41	10\\
41	11\\
41	12\\
41	17\\
41	24\\
41	41\\
41	43\\
41	55\\
41	65\\
41	71\\
41	90\\
42	1\\
42	18\\
42	30\\
42	35\\
42	36\\
42	42\\
42	47\\
42	50\\
42	61\\
42	68\\
42	73\\
42	74\\
42	79\\
42	84\\
42	87\\
42	89\\
42	91\\
42	96\\
43	10\\
43	41\\
43	43\\
43	55\\
43	86\\
43	90\\
44	15\\
44	44\\
44	52\\
45	2\\
45	6\\
45	25\\
45	45\\
45	53\\
45	55\\
45	63\\
45	79\\
45	84\\
46	7\\
46	9\\
46	36\\
46	39\\
46	46\\
46	53\\
46	62\\
46	68\\
46	73\\
46	74\\
46	89\\
46	97\\
47	7\\
47	35\\
47	36\\
47	40\\
47	42\\
47	47\\
47	50\\
47	62\\
47	66\\
47	74\\
47	87\\
47	96\\
47	97\\
48	2\\
48	9\\
48	31\\
48	48\\
48	60\\
48	73\\
48	88\\
49	4\\
49	22\\
49	49\\
49	64\\
49	77\\
49	82\\
50	7\\
50	30\\
50	35\\
50	36\\
50	40\\
50	42\\
50	47\\
50	50\\
50	61\\
50	62\\
50	68\\
50	73\\
50	74\\
50	84\\
50	89\\
50	96\\
50	97\\
51	51\\
51	72\\
51	81\\
51	89\\
51	91\\
51	99\\
52	1\\
52	15\\
52	21\\
52	30\\
52	40\\
52	44\\
52	52\\
52	57\\
52	61\\
52	71\\
53	2\\
53	39\\
53	45\\
53	46\\
53	53\\
53	55\\
53	59\\
53	68\\
53	72\\
53	89\\
54	5\\
54	27\\
54	29\\
54	54\\
54	95\\
55	2\\
55	10\\
55	12\\
55	37\\
55	41\\
55	43\\
55	45\\
55	53\\
55	55\\
55	68\\
55	79\\
55	84\\
55	92\\
56	14\\
56	20\\
56	31\\
56	56\\
57	23\\
57	52\\
57	57\\
58	13\\
58	39\\
58	58\\
58	59\\
58	63\\
58	81\\
58	98\\
58	99\\
59	6\\
59	38\\
59	39\\
59	53\\
59	58\\
59	59\\
59	62\\
59	63\\
59	66\\
59	81\\
59	83\\
59	87\\
59	94\\
59	100\\
60	9\\
60	14\\
60	48\\
60	60\\
61	1\\
61	10\\
61	30\\
61	37\\
61	40\\
61	42\\
61	50\\
61	52\\
61	61\\
61	79\\
61	84\\
61	96\\
62	7\\
62	35\\
62	36\\
62	38\\
62	46\\
62	47\\
62	50\\
62	59\\
62	62\\
62	63\\
62	73\\
62	74\\
62	87\\
62	89\\
62	93\\
62	97\\
62	100\\
63	6\\
63	13\\
63	37\\
63	38\\
63	39\\
63	45\\
63	58\\
63	59\\
63	62\\
63	63\\
63	66\\
63	74\\
63	79\\
63	81\\
63	83\\
63	84\\
63	92\\
63	93\\
63	94\\
63	100\\
64	4\\
64	22\\
64	32\\
64	49\\
64	64\\
64	77\\
64	82\\
65	1\\
65	2\\
65	11\\
65	12\\
65	21\\
65	30\\
65	37\\
65	41\\
65	65\\
65	78\\
65	84\\
66	6\\
66	12\\
66	28\\
66	35\\
66	38\\
66	47\\
66	59\\
66	63\\
66	66\\
66	81\\
66	83\\
66	94\\
67	20\\
67	34\\
67	39\\
67	67\\
67	73\\
68	2\\
68	30\\
68	42\\
68	46\\
68	50\\
68	53\\
68	55\\
68	68\\
68	74\\
68	80\\
68	88\\
68	89\\
68	95\\
69	12\\
69	69\\
69	78\\
70	7\\
70	14\\
70	34\\
70	39\\
70	70\\
70	73\\
70	93\\
71	12\\
71	21\\
71	28\\
71	37\\
71	41\\
71	52\\
71	71\\
72	13\\
72	51\\
72	53\\
72	72\\
72	79\\
72	83\\
72	89\\
72	98\\
73	7\\
73	9\\
73	34\\
73	36\\
73	39\\
73	42\\
73	46\\
73	48\\
73	50\\
73	62\\
73	67\\
73	70\\
73	73\\
73	74\\
73	87\\
73	93\\
73	97\\
74	2\\
74	7\\
74	30\\
74	35\\
74	36\\
74	39\\
74	42\\
74	46\\
74	47\\
74	50\\
74	62\\
74	63\\
74	68\\
74	73\\
74	74\\
74	84\\
74	87\\
74	89\\
74	93\\
74	96\\
74	97\\
75	16\\
75	26\\
75	33\\
75	75\\
75	86\\
76	5\\
76	29\\
76	76\\
77	11\\
77	22\\
77	32\\
77	49\\
77	64\\
77	77\\
78	11\\
78	12\\
78	65\\
78	69\\
78	78\\
79	6\\
79	12\\
79	37\\
79	42\\
79	45\\
79	55\\
79	61\\
79	63\\
79	72\\
79	79\\
79	83\\
79	92\\
79	96\\
80	8\\
80	68\\
80	80\\
80	95\\
81	6\\
81	13\\
81	16\\
81	38\\
81	51\\
81	58\\
81	59\\
81	63\\
81	66\\
81	81\\
81	83\\
81	89\\
81	92\\
81	94\\
81	99\\
82	4\\
82	22\\
82	49\\
82	64\\
82	82\\
83	6\\
83	13\\
83	35\\
83	38\\
83	59\\
83	63\\
83	66\\
83	72\\
83	79\\
83	81\\
83	83\\
83	94\\
83	100\\
84	2\\
84	30\\
84	34\\
84	39\\
84	42\\
84	45\\
84	50\\
84	55\\
84	61\\
84	63\\
84	65\\
84	74\\
84	84\\
84	93\\
84	96\\
85	3\\
85	19\\
85	85\\
86	3\\
86	10\\
86	23\\
86	26\\
86	33\\
86	43\\
86	75\\
86	86\\
86	92\\
87	7\\
87	35\\
87	36\\
87	38\\
87	39\\
87	42\\
87	47\\
87	59\\
87	62\\
87	73\\
87	74\\
87	87\\
87	89\\
87	93\\
87	94\\
87	97\\
87	100\\
88	2\\
88	14\\
88	25\\
88	31\\
88	48\\
88	68\\
88	88\\
89	7\\
89	35\\
89	36\\
89	39\\
89	42\\
89	46\\
89	50\\
89	51\\
89	53\\
89	62\\
89	68\\
89	72\\
89	74\\
89	81\\
89	87\\
89	89\\
89	93\\
90	2\\
90	10\\
90	27\\
90	30\\
90	41\\
90	43\\
90	90\\
90	95\\
91	18\\
91	35\\
91	42\\
91	51\\
91	91\\
91	96\\
92	6\\
92	16\\
92	55\\
92	63\\
92	79\\
92	81\\
92	86\\
92	92\\
92	99\\
93	7\\
93	34\\
93	36\\
93	39\\
93	40\\
93	62\\
93	63\\
93	70\\
93	73\\
93	74\\
93	84\\
93	87\\
93	89\\
93	93\\
93	97\\
93	100\\
94	7\\
94	35\\
94	36\\
94	38\\
94	59\\
94	63\\
94	66\\
94	81\\
94	83\\
94	87\\
94	94\\
94	100\\
95	2\\
95	8\\
95	27\\
95	30\\
95	54\\
95	68\\
95	80\\
95	90\\
95	95\\
96	1\\
96	7\\
96	18\\
96	30\\
96	36\\
96	40\\
96	42\\
96	47\\
96	50\\
96	61\\
96	74\\
96	79\\
96	84\\
96	91\\
96	96\\
97	7\\
97	35\\
97	36\\
97	40\\
97	46\\
97	47\\
97	50\\
97	62\\
97	73\\
97	74\\
97	87\\
97	93\\
97	97\\
98	13\\
98	58\\
98	72\\
98	98\\
98	99\\
99	6\\
99	13\\
99	16\\
99	51\\
99	58\\
99	81\\
99	92\\
99	98\\
99	99\\
100	7\\
100	36\\
100	38\\
100	39\\
100	59\\
100	62\\
100	63\\
100	83\\
100	87\\
100	93\\
100	94\\
100	100\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.33\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{mycolor1}},
xlabel={nz = 918},
y dir=reverse,
ymin=0,
ymax=101,
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={$\Delta$}
]
\addplot [color=black, only marks, mark size=0.8pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	12\\
1	15\\
1	30\\
1	40\\
1	41\\
1	42\\
1	52\\
1	61\\
1	65\\
1	96\\
2	2\\
2	9\\
2	30\\
2	39\\
2	45\\
2	48\\
2	53\\
2	55\\
2	65\\
2	68\\
2	74\\
2	84\\
2	88\\
2	90\\
2	95\\
3	3\\
3	19\\
3	26\\
3	85\\
3	86\\
4	4\\
4	49\\
4	64\\
4	82\\
5	5\\
5	29\\
5	54\\
5	76\\
6	6\\
6	13\\
6	38\\
6	45\\
6	59\\
6	63\\
6	66\\
6	79\\
6	81\\
6	83\\
6	92\\
6	99\\
7	7\\
7	34\\
7	35\\
7	36\\
7	46\\
7	47\\
7	50\\
7	62\\
7	70\\
7	73\\
7	74\\
7	87\\
7	89\\
7	93\\
7	94\\
7	96\\
7	97\\
7	100\\
8	8\\
8	80\\
8	95\\
9	2\\
9	9\\
9	46\\
9	48\\
9	60\\
9	73\\
10	10\\
10	24\\
10	27\\
10	30\\
10	41\\
10	43\\
10	55\\
10	61\\
10	86\\
10	90\\
11	11\\
11	12\\
11	17\\
11	32\\
11	41\\
11	65\\
11	77\\
11	78\\
12	1\\
12	11\\
12	12\\
12	28\\
12	37\\
12	40\\
12	41\\
12	55\\
12	65\\
12	66\\
12	69\\
12	71\\
12	78\\
12	79\\
13	6\\
13	13\\
13	38\\
13	58\\
13	63\\
13	72\\
13	81\\
13	83\\
13	98\\
13	99\\
14	14\\
14	20\\
14	31\\
14	34\\
14	56\\
14	60\\
14	70\\
14	88\\
15	1\\
15	15\\
15	44\\
15	52\\
16	16\\
16	33\\
16	75\\
16	81\\
16	92\\
16	99\\
17	11\\
17	17\\
17	24\\
17	27\\
17	41\\
18	18\\
18	30\\
18	42\\
18	91\\
18	96\\
19	3\\
19	19\\
19	85\\
20	14\\
20	20\\
20	34\\
20	56\\
20	67\\
21	21\\
21	40\\
21	52\\
21	65\\
21	71\\
22	22\\
22	32\\
22	49\\
22	64\\
22	77\\
22	82\\
23	23\\
23	57\\
23	86\\
24	10\\
24	17\\
24	24\\
24	27\\
24	41\\
25	25\\
25	45\\
25	88\\
26	3\\
26	26\\
26	33\\
26	75\\
26	86\\
27	10\\
27	17\\
27	24\\
27	27\\
27	54\\
27	90\\
27	95\\
28	12\\
28	28\\
28	37\\
28	66\\
28	71\\
29	5\\
29	29\\
29	54\\
29	76\\
30	1\\
30	2\\
30	10\\
30	18\\
30	30\\
30	35\\
30	42\\
30	50\\
30	52\\
30	61\\
30	65\\
30	68\\
30	74\\
30	84\\
30	90\\
30	95\\
30	96\\
31	14\\
31	31\\
31	48\\
31	56\\
31	88\\
32	11\\
32	22\\
32	32\\
32	64\\
32	77\\
33	16\\
33	26\\
33	33\\
33	75\\
33	86\\
34	7\\
34	14\\
34	20\\
34	34\\
34	39\\
34	67\\
34	70\\
34	73\\
34	84\\
34	93\\
35	7\\
35	30\\
35	35\\
35	36\\
35	42\\
35	47\\
35	50\\
35	62\\
35	66\\
35	74\\
35	83\\
35	87\\
35	89\\
35	91\\
35	94\\
35	97\\
36	7\\
36	35\\
36	36\\
36	40\\
36	42\\
36	46\\
36	47\\
36	50\\
36	62\\
36	73\\
36	74\\
36	87\\
36	89\\
36	93\\
36	94\\
36	96\\
36	97\\
36	100\\
37	12\\
37	28\\
37	37\\
37	40\\
37	55\\
37	61\\
37	63\\
37	65\\
37	71\\
37	79\\
38	6\\
38	13\\
38	38\\
38	59\\
38	62\\
38	63\\
38	66\\
38	81\\
38	83\\
38	87\\
38	94\\
38	100\\
39	2\\
39	34\\
39	39\\
39	46\\
39	53\\
39	58\\
39	59\\
39	63\\
39	67\\
39	70\\
39	73\\
39	74\\
39	84\\
39	87\\
39	89\\
39	93\\
39	100\\
40	1\\
40	12\\
40	21\\
40	36\\
40	37\\
40	40\\
40	47\\
40	50\\
40	52\\
40	61\\
40	93\\
40	96\\
40	97\\
41	1\\
41	10\\
41	11\\
41	12\\
41	17\\
41	24\\
41	41\\
41	43\\
41	55\\
41	65\\
41	71\\
41	90\\
42	1\\
42	18\\
42	30\\
42	35\\
42	36\\
42	42\\
42	47\\
42	50\\
42	61\\
42	68\\
42	73\\
42	74\\
42	79\\
42	84\\
42	87\\
42	89\\
42	91\\
42	96\\
43	10\\
43	41\\
43	43\\
43	55\\
43	86\\
43	90\\
44	15\\
44	44\\
44	52\\
45	2\\
45	6\\
45	25\\
45	45\\
45	53\\
45	55\\
45	63\\
45	79\\
45	84\\
46	7\\
46	9\\
46	36\\
46	39\\
46	46\\
46	53\\
46	62\\
46	68\\
46	73\\
46	74\\
46	89\\
46	97\\
47	7\\
47	35\\
47	36\\
47	40\\
47	42\\
47	47\\
47	50\\
47	62\\
47	66\\
47	74\\
47	87\\
47	96\\
47	97\\
48	2\\
48	9\\
48	31\\
48	48\\
48	60\\
48	73\\
48	88\\
49	4\\
49	22\\
49	49\\
49	64\\
49	77\\
49	82\\
50	7\\
50	30\\
50	35\\
50	36\\
50	40\\
50	42\\
50	47\\
50	50\\
50	61\\
50	62\\
50	68\\
50	73\\
50	74\\
50	84\\
50	89\\
50	96\\
50	97\\
51	51\\
51	72\\
51	81\\
51	89\\
51	91\\
51	99\\
52	1\\
52	15\\
52	21\\
52	30\\
52	40\\
52	44\\
52	52\\
52	57\\
52	61\\
52	71\\
53	2\\
53	39\\
53	45\\
53	46\\
53	53\\
53	55\\
53	59\\
53	68\\
53	72\\
53	89\\
54	5\\
54	27\\
54	29\\
54	54\\
54	95\\
55	2\\
55	10\\
55	12\\
55	37\\
55	41\\
55	43\\
55	45\\
55	53\\
55	55\\
55	68\\
55	79\\
55	84\\
55	92\\
56	14\\
56	20\\
56	31\\
56	56\\
57	23\\
57	52\\
57	57\\
58	13\\
58	39\\
58	58\\
58	59\\
58	63\\
58	81\\
58	98\\
58	99\\
59	6\\
59	38\\
59	39\\
59	53\\
59	58\\
59	59\\
59	62\\
59	63\\
59	66\\
59	81\\
59	83\\
59	87\\
59	94\\
59	100\\
60	9\\
60	14\\
60	48\\
60	60\\
61	1\\
61	10\\
61	30\\
61	37\\
61	40\\
61	42\\
61	50\\
61	52\\
61	61\\
61	79\\
61	84\\
61	96\\
62	7\\
62	35\\
62	36\\
62	38\\
62	46\\
62	47\\
62	50\\
62	59\\
62	62\\
62	63\\
62	73\\
62	74\\
62	87\\
62	89\\
62	93\\
62	97\\
62	100\\
63	6\\
63	13\\
63	37\\
63	38\\
63	39\\
63	45\\
63	58\\
63	59\\
63	62\\
63	63\\
63	66\\
63	74\\
63	79\\
63	81\\
63	83\\
63	84\\
63	92\\
63	93\\
63	94\\
63	100\\
64	4\\
64	22\\
64	32\\
64	49\\
64	64\\
64	77\\
64	82\\
65	1\\
65	2\\
65	11\\
65	12\\
65	21\\
65	30\\
65	37\\
65	41\\
65	65\\
65	78\\
65	84\\
66	6\\
66	12\\
66	28\\
66	35\\
66	38\\
66	47\\
66	59\\
66	63\\
66	66\\
66	81\\
66	83\\
66	94\\
67	20\\
67	34\\
67	39\\
67	67\\
67	73\\
68	2\\
68	30\\
68	42\\
68	46\\
68	50\\
68	53\\
68	55\\
68	68\\
68	74\\
68	80\\
68	88\\
68	89\\
68	95\\
69	12\\
69	69\\
69	78\\
70	7\\
70	14\\
70	34\\
70	39\\
70	70\\
70	73\\
70	93\\
71	12\\
71	21\\
71	28\\
71	37\\
71	41\\
71	52\\
71	71\\
72	13\\
72	51\\
72	53\\
72	72\\
72	79\\
72	83\\
72	89\\
72	98\\
73	7\\
73	9\\
73	34\\
73	36\\
73	39\\
73	42\\
73	46\\
73	48\\
73	50\\
73	62\\
73	67\\
73	70\\
73	73\\
73	74\\
73	87\\
73	93\\
73	97\\
74	2\\
74	7\\
74	30\\
74	35\\
74	36\\
74	39\\
74	42\\
74	46\\
74	47\\
74	50\\
74	62\\
74	63\\
74	68\\
74	73\\
74	74\\
74	84\\
74	87\\
74	89\\
74	93\\
74	96\\
74	97\\
75	16\\
75	26\\
75	33\\
75	75\\
75	86\\
76	5\\
76	29\\
76	76\\
77	11\\
77	22\\
77	32\\
77	49\\
77	64\\
77	77\\
78	11\\
78	12\\
78	65\\
78	69\\
78	78\\
79	6\\
79	12\\
79	37\\
79	42\\
79	45\\
79	55\\
79	61\\
79	63\\
79	72\\
79	79\\
79	83\\
79	92\\
79	96\\
80	8\\
80	68\\
80	80\\
80	95\\
81	6\\
81	13\\
81	16\\
81	38\\
81	51\\
81	58\\
81	59\\
81	63\\
81	66\\
81	81\\
81	83\\
81	89\\
81	92\\
81	94\\
81	99\\
82	4\\
82	22\\
82	49\\
82	64\\
82	82\\
83	6\\
83	13\\
83	35\\
83	38\\
83	59\\
83	63\\
83	66\\
83	72\\
83	79\\
83	81\\
83	83\\
83	94\\
83	100\\
84	2\\
84	30\\
84	34\\
84	39\\
84	42\\
84	45\\
84	50\\
84	55\\
84	61\\
84	63\\
84	65\\
84	74\\
84	84\\
84	93\\
84	96\\
85	3\\
85	19\\
85	85\\
86	3\\
86	10\\
86	23\\
86	26\\
86	33\\
86	43\\
86	75\\
86	86\\
86	92\\
87	7\\
87	35\\
87	36\\
87	38\\
87	39\\
87	42\\
87	47\\
87	59\\
87	62\\
87	73\\
87	74\\
87	87\\
87	89\\
87	93\\
87	94\\
87	97\\
87	100\\
88	2\\
88	14\\
88	25\\
88	31\\
88	48\\
88	68\\
88	88\\
89	7\\
89	35\\
89	36\\
89	39\\
89	42\\
89	46\\
89	50\\
89	51\\
89	53\\
89	62\\
89	68\\
89	72\\
89	74\\
89	81\\
89	87\\
89	89\\
89	93\\
90	2\\
90	10\\
90	27\\
90	30\\
90	41\\
90	43\\
90	90\\
90	95\\
91	18\\
91	35\\
91	42\\
91	51\\
91	91\\
91	96\\
92	6\\
92	16\\
92	55\\
92	63\\
92	79\\
92	81\\
92	86\\
92	92\\
92	99\\
93	7\\
93	34\\
93	36\\
93	39\\
93	40\\
93	62\\
93	63\\
93	70\\
93	73\\
93	74\\
93	84\\
93	87\\
93	89\\
93	93\\
93	97\\
93	100\\
94	7\\
94	35\\
94	36\\
94	38\\
94	59\\
94	63\\
94	66\\
94	81\\
94	83\\
94	87\\
94	94\\
94	100\\
95	2\\
95	8\\
95	27\\
95	30\\
95	54\\
95	68\\
95	80\\
95	90\\
95	95\\
96	1\\
96	7\\
96	18\\
96	30\\
96	36\\
96	40\\
96	42\\
96	47\\
96	50\\
96	61\\
96	74\\
96	79\\
96	84\\
96	91\\
96	96\\
97	7\\
97	35\\
97	36\\
97	40\\
97	46\\
97	47\\
97	50\\
97	62\\
97	73\\
97	74\\
97	87\\
97	93\\
97	97\\
98	13\\
98	58\\
98	72\\
98	98\\
98	99\\
99	6\\
99	13\\
99	16\\
99	51\\
99	58\\
99	81\\
99	92\\
99	98\\
99	99\\
100	7\\
100	36\\
100	38\\
100	39\\
100	59\\
100	62\\
100	63\\
100	83\\
100	87\\
100	93\\
100	94\\
100	100\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.33\columnwidth,
at={(0.459\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=101,
xlabel style={font=\color{mycolor1}},
xlabel={Positive 458 - Negative 460},
y dir=reverse,
ymin=0,
ymax=101,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, only marks, mark=+, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	12\\
1	30\\
1	42\\
1	65\\
1	96\\
2	9\\
2	53\\
2	74\\
2	84\\
2	90\\
3	19\\
3	86\\
4	64\\
5	29\\
5	76\\
6	59\\
6	66\\
6	81\\
6	83\\
6	99\\
7	7\\
7	35\\
7	36\\
7	46\\
7	47\\
7	70\\
7	87\\
7	93\\
7	94\\
7	96\\
8	80\\
9	46\\
9	60\\
9	73\\
10	10\\
10	24\\
10	30\\
10	41\\
10	43\\
10	55\\
10	61\\
11	17\\
11	32\\
11	41\\
11	78\\
12	11\\
12	28\\
12	40\\
12	41\\
12	65\\
12	69\\
12	71\\
12	78\\
13	6\\
13	63\\
13	81\\
13	98\\
14	20\\
14	34\\
14	60\\
15	1\\
15	44\\
16	16\\
16	75\\
16	92\\
16	99\\
17	17\\
17	24\\
18	18\\
18	91\\
19	19\\
19	85\\
20	14\\
20	20\\
20	56\\
20	67\\
21	52\\
21	65\\
21	71\\
22	64\\
22	77\\
22	82\\
23	86\\
24	27\\
24	41\\
25	25\\
25	88\\
26	3\\
26	33\\
27	10\\
27	17\\
27	54\\
28	28\\
28	37\\
29	54\\
30	2\\
30	18\\
30	30\\
30	42\\
30	52\\
30	65\\
30	68\\
30	84\\
30	90\\
30	96\\
31	48\\
31	56\\
32	22\\
33	16\\
33	33\\
33	75\\
34	7\\
34	20\\
34	70\\
35	30\\
35	35\\
35	36\\
35	47\\
35	62\\
35	66\\
35	87\\
35	91\\
36	40\\
36	46\\
36	47\\
36	62\\
36	73\\
36	93\\
36	94\\
37	12\\
37	61\\
37	71\\
38	6\\
38	13\\
38	59\\
38	66\\
38	81\\
38	94\\
39	2\\
39	34\\
39	59\\
39	63\\
39	67\\
39	73\\
39	74\\
39	89\\
39	100\\
40	1\\
40	21\\
40	40\\
40	47\\
40	96\\
41	1\\
41	17\\
41	55\\
41	90\\
42	18\\
42	35\\
42	36\\
42	47\\
42	61\\
42	68\\
42	79\\
42	89\\
42	91\\
43	41\\
43	43\\
43	55\\
43	90\\
44	44\\
44	52\\
45	2\\
45	25\\
45	63\\
45	79\\
46	9\\
46	36\\
46	39\\
46	46\\
46	53\\
46	62\\
46	68\\
46	74\\
47	40\\
47	47\\
47	50\\
47	66\\
47	74\\
47	97\\
48	2\\
48	9\\
48	73\\
49	4\\
49	22\\
49	49\\
49	77\\
50	30\\
50	35\\
50	36\\
50	40\\
50	42\\
50	61\\
50	62\\
50	73\\
50	97\\
51	72\\
51	89\\
52	1\\
52	15\\
52	57\\
52	61\\
53	39\\
53	45\\
53	53\\
53	55\\
53	72\\
54	5\\
54	54\\
54	95\\
55	2\\
55	10\\
55	12\\
55	37\\
55	45\\
55	55\\
55	68\\
55	92\\
56	14\\
56	20\\
57	23\\
57	57\\
58	13\\
58	39\\
58	81\\
58	98\\
59	53\\
59	62\\
59	83\\
59	94\\
59	100\\
60	9\\
60	48\\
60	60\\
61	1\\
61	30\\
61	79\\
61	96\\
62	7\\
62	38\\
62	46\\
62	47\\
62	62\\
62	63\\
62	87\\
62	93\\
62	97\\
62	100\\
63	6\\
63	37\\
63	38\\
63	45\\
63	58\\
63	59\\
63	62\\
63	63\\
63	81\\
63	84\\
63	92\\
63	93\\
64	32\\
64	49\\
64	64\\
64	82\\
65	2\\
65	11\\
65	21\\
65	30\\
65	37\\
65	41\\
65	65\\
66	12\\
66	28\\
66	59\\
66	63\\
66	66\\
66	81\\
66	83\\
67	34\\
67	73\\
68	2\\
68	50\\
68	53\\
68	68\\
68	88\\
68	95\\
69	69\\
69	78\\
70	14\\
70	39\\
70	70\\
70	73\\
71	28\\
71	41\\
71	52\\
72	13\\
72	53\\
72	72\\
72	83\\
72	98\\
73	7\\
73	46\\
73	62\\
73	74\\
73	93\\
73	97\\
74	7\\
74	30\\
74	35\\
74	42\\
74	50\\
74	63\\
74	68\\
74	84\\
74	87\\
74	93\\
75	26\\
75	86\\
76	29\\
77	11\\
77	32\\
77	64\\
77	77\\
78	65\\
78	78\\
79	6\\
79	12\\
79	37\\
79	55\\
79	63\\
79	72\\
79	79\\
80	68\\
80	80\\
80	95\\
81	16\\
81	51\\
81	63\\
81	83\\
81	89\\
81	94\\
81	99\\
82	49\\
82	64\\
82	82\\
83	13\\
83	35\\
83	38\\
83	63\\
83	79\\
83	100\\
84	34\\
84	39\\
84	42\\
84	45\\
84	50\\
84	55\\
84	65\\
84	84\\
84	93\\
84	96\\
85	3\\
86	10\\
86	26\\
86	33\\
86	43\\
86	86\\
87	36\\
87	38\\
87	47\\
87	59\\
87	73\\
87	87\\
87	93\\
87	100\\
88	31\\
88	48\\
89	7\\
89	36\\
89	46\\
89	50\\
89	53\\
89	68\\
89	72\\
89	74\\
89	87\\
89	93\\
90	10\\
90	30\\
90	90\\
90	95\\
91	35\\
91	42\\
91	51\\
91	91\\
91	96\\
92	79\\
92	81\\
92	86\\
93	7\\
93	34\\
93	36\\
93	39\\
93	40\\
93	62\\
93	70\\
93	93\\
94	7\\
94	35\\
94	63\\
94	66\\
94	83\\
94	87\\
94	94\\
94	100\\
95	2\\
95	8\\
95	27\\
95	30\\
95	68\\
96	30\\
96	36\\
96	42\\
96	47\\
96	79\\
96	84\\
96	91\\
97	7\\
97	35\\
97	40\\
97	46\\
97	74\\
97	87\\
97	93\\
98	99\\
99	6\\
99	13\\
99	16\\
99	51\\
99	58\\
99	92\\
99	99\\
100	7\\
100	36\\
100	38\\
100	63\\
100	87\\
100	93\\
};
\addplot [color=black, only marks, mark=-, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	15\\
1	40\\
1	41\\
1	52\\
1	61\\
2	2\\
2	30\\
2	39\\
2	45\\
2	48\\
2	55\\
2	65\\
2	68\\
2	88\\
2	95\\
3	3\\
3	26\\
3	85\\
4	4\\
4	49\\
4	82\\
5	5\\
5	54\\
6	6\\
6	13\\
6	38\\
6	45\\
6	63\\
6	79\\
6	92\\
7	34\\
7	50\\
7	62\\
7	73\\
7	74\\
7	89\\
7	97\\
7	100\\
8	8\\
8	95\\
9	2\\
9	9\\
9	48\\
10	27\\
10	86\\
10	90\\
11	11\\
11	12\\
11	65\\
11	77\\
12	1\\
12	12\\
12	37\\
12	55\\
12	66\\
12	79\\
13	13\\
13	38\\
13	58\\
13	72\\
13	83\\
13	99\\
14	14\\
14	31\\
14	56\\
14	70\\
14	88\\
15	15\\
15	52\\
16	33\\
16	81\\
17	11\\
17	27\\
17	41\\
18	30\\
18	42\\
18	96\\
19	3\\
20	34\\
21	21\\
21	40\\
22	22\\
22	32\\
22	49\\
23	23\\
23	57\\
24	10\\
24	17\\
24	24\\
25	45\\
26	26\\
26	75\\
26	86\\
27	24\\
27	27\\
27	90\\
27	95\\
28	12\\
28	66\\
28	71\\
29	5\\
29	29\\
29	76\\
30	1\\
30	10\\
30	35\\
30	50\\
30	61\\
30	74\\
30	95\\
31	14\\
31	31\\
31	88\\
32	11\\
32	32\\
32	64\\
32	77\\
33	26\\
33	86\\
34	14\\
34	34\\
34	39\\
34	67\\
34	73\\
34	84\\
34	93\\
35	7\\
35	42\\
35	50\\
35	74\\
35	83\\
35	89\\
35	94\\
35	97\\
36	7\\
36	35\\
36	36\\
36	42\\
36	50\\
36	74\\
36	87\\
36	89\\
36	96\\
36	97\\
36	100\\
37	28\\
37	37\\
37	40\\
37	55\\
37	63\\
37	65\\
37	79\\
38	38\\
38	62\\
38	63\\
38	83\\
38	87\\
38	100\\
39	39\\
39	46\\
39	53\\
39	58\\
39	70\\
39	84\\
39	87\\
39	93\\
40	12\\
40	36\\
40	37\\
40	50\\
40	52\\
40	61\\
40	93\\
40	97\\
41	10\\
41	11\\
41	12\\
41	24\\
41	41\\
41	43\\
41	65\\
41	71\\
42	1\\
42	30\\
42	42\\
42	50\\
42	73\\
42	74\\
42	84\\
42	87\\
42	96\\
43	10\\
43	86\\
44	15\\
45	6\\
45	45\\
45	53\\
45	55\\
45	84\\
46	7\\
46	73\\
46	89\\
46	97\\
47	7\\
47	35\\
47	36\\
47	42\\
47	62\\
47	87\\
47	96\\
48	31\\
48	48\\
48	60\\
48	88\\
49	64\\
49	82\\
50	7\\
50	47\\
50	50\\
50	68\\
50	74\\
50	84\\
50	89\\
50	96\\
51	51\\
51	81\\
51	91\\
51	99\\
52	21\\
52	30\\
52	40\\
52	44\\
52	52\\
52	71\\
53	2\\
53	46\\
53	59\\
53	68\\
53	89\\
54	27\\
54	29\\
55	41\\
55	43\\
55	53\\
55	79\\
55	84\\
56	31\\
56	56\\
57	52\\
58	58\\
58	59\\
58	63\\
58	99\\
59	6\\
59	38\\
59	39\\
59	58\\
59	59\\
59	63\\
59	66\\
59	81\\
59	87\\
60	14\\
61	10\\
61	37\\
61	40\\
61	42\\
61	50\\
61	52\\
61	61\\
61	84\\
62	35\\
62	36\\
62	50\\
62	59\\
62	73\\
62	74\\
62	89\\
63	13\\
63	39\\
63	66\\
63	74\\
63	79\\
63	83\\
63	94\\
63	100\\
64	4\\
64	22\\
64	77\\
65	1\\
65	12\\
65	78\\
65	84\\
66	6\\
66	35\\
66	38\\
66	47\\
66	94\\
67	20\\
67	39\\
67	67\\
68	30\\
68	42\\
68	46\\
68	55\\
68	74\\
68	80\\
68	89\\
69	12\\
70	7\\
70	34\\
70	93\\
71	12\\
71	21\\
71	37\\
71	71\\
72	51\\
72	79\\
72	89\\
73	9\\
73	34\\
73	36\\
73	39\\
73	42\\
73	48\\
73	50\\
73	67\\
73	70\\
73	73\\
73	87\\
74	2\\
74	36\\
74	39\\
74	46\\
74	47\\
74	62\\
74	73\\
74	74\\
74	89\\
74	96\\
74	97\\
75	16\\
75	33\\
75	75\\
76	5\\
76	76\\
77	22\\
77	49\\
78	11\\
78	12\\
78	69\\
79	42\\
79	45\\
79	61\\
79	83\\
79	92\\
79	96\\
80	8\\
81	6\\
81	13\\
81	38\\
81	58\\
81	59\\
81	66\\
81	81\\
81	92\\
82	4\\
82	22\\
83	6\\
83	59\\
83	66\\
83	72\\
83	81\\
83	83\\
83	94\\
84	2\\
84	30\\
84	61\\
84	63\\
84	74\\
85	19\\
85	85\\
86	3\\
86	23\\
86	75\\
86	92\\
87	7\\
87	35\\
87	39\\
87	42\\
87	62\\
87	74\\
87	89\\
87	94\\
87	97\\
88	2\\
88	14\\
88	25\\
88	68\\
88	88\\
89	35\\
89	39\\
89	42\\
89	51\\
89	62\\
89	81\\
89	89\\
90	2\\
90	27\\
90	41\\
90	43\\
91	18\\
92	6\\
92	16\\
92	55\\
92	63\\
92	92\\
92	99\\
93	63\\
93	73\\
93	74\\
93	84\\
93	87\\
93	89\\
93	97\\
93	100\\
94	36\\
94	38\\
94	59\\
94	81\\
95	54\\
95	80\\
95	90\\
95	95\\
96	1\\
96	7\\
96	18\\
96	40\\
96	50\\
96	61\\
96	74\\
96	96\\
97	36\\
97	47\\
97	50\\
97	62\\
97	73\\
97	97\\
98	13\\
98	58\\
98	72\\
98	98\\
99	81\\
99	98\\
100	39\\
100	59\\
100	62\\
100	83\\
100	94\\
100	100\\
};
\end{axis}
\end{tikzpicture}%

==> reversibility.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\columnwidth,
height=0.221\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{Quadprog},{Gurobi}},
xticklabel style={rotate=30,font=\scriptsize},
ymode=log,
ymin=1.0e-18,
ymax=1.0e-17,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Reversibility norm},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
%
xmajorgrids,
ymajorgrids,
yminorgrids
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	4.18773089122526e-18\\
1	6.5594231435373e-18\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.54009659728305e-18\\
2	7.37257477290143e-18\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.95156391047391e-18\\
1	2.52103516241512e-18\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	1.78893358460108e-18\\
2	2.50382939208371e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	6.5594231435373e-18\\
1.075	6.5594231435373e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	7.37257477290143e-18\\
2.075	7.37257477290143e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	1.95156391047391e-18\\
1.075	1.95156391047391e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1.78893358460108e-18\\
2.075	1.78893358460108e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	2.52103516241512e-18\\
0.85	4.18773089122526e-18\\
1.15	4.18773089122526e-18\\
1.15	2.52103516241512e-18\\
0.85	2.52103516241512e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	2.50382939208371e-18\\
1.85	4.54009659728305e-18\\
2.15	4.54009659728305e-18\\
2.15	2.50382939208371e-18\\
1.85	2.50382939208371e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	3.14926852374088e-18\\
1.15	3.14926852374088e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	3.11369311410681e-18\\
2.15	3.11369311410681e-18\\
};
\addplot [color=mycolor1, only marks, mark=*, mark size=0.3pt, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
1	6.7356059965662e-18\\
1	6.83047368665868e-18\\
1	6.96599906161694e-18\\
1	7.86131293856353e-18\\
1	7.86724201409794e-18\\
1	8.87012902364703e-18\\
1	1.04930441505863e-17\\
1	1.10588621593521e-17\\
};
\addplot [color=mycolor1, only marks, mark=*, mark size=0.3pt, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
2	7.69783542464708e-18\\
2	7.98921475850256e-18\\
2	8.6465123255719e-18\\
};
\addplot [color=gray, only marks, mark size=0.3pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
0.962010974756083	2.71050543121376e-18\\
1.00296840477291	3.00188641943047e-18\\
0.967162760897093	3.85061177821805e-18\\
1.004658134234	2.79182059415017e-18\\
1.02837388734596	2.98155597433514e-18\\
1.03077664016339	2.21075599233372e-18\\
1.02047133005041	3.28140605125347e-18\\
1.01587720388047	3.57829068567579e-18\\
0.97176794297429	4.62141176021946e-18\\
1.02077581121828	4.30970363562988e-18\\
0.960673690770127	3.7811550765432e-18\\
1.0346750903444	4.22838847269347e-18\\
0.994551004025191	2.62919026827735e-18\\
1.00675057548122	4.106415935084e-18\\
0.960922567252467	2.07353665487853e-18\\
1.00385131565191	6.2070574891783e-18\\
0.967268134942556	2.46994807419354e-18\\
1.00072282569875	2.29037708937563e-18\\
1.0377814676772	2.19551105364437e-18\\
1.02984567432421	2.0870891820346e-18\\
1.02890816457338	2.23955511254037e-18\\
0.960973841902656	2.49874719440019e-18\\
1.03221261258092	8.87012902364703e-18\\
0.973640850764421	2.954450920023e-18\\
1.01190187766821	5.52943107967607e-18\\
1.00445362143106	3.25430058335102e-18\\
1.02435310472568	3.27971157176865e-18\\
0.99363901330679	2.1277467635028e-18\\
0.988735609889617	3.41523684332934e-18\\
0.979939449060108	1.95156391047391e-18\\
1.01725378745438	4.33680868994202e-18\\
1.03275650798116	2.31748214368777e-18\\
1.03000010556901	1.04930441505863e-17\\
0.999830107288951	2.49366499671666e-18\\
1.01850792516644	2.90024081139872e-18\\
1.01086461120441	2.06009000684087e-18\\
1.02840366913472	6.5594231435373e-18\\
0.965523805069674	2.90024082432342e-18\\
0.969173075019701	6.96599906161694e-18\\
0.980182421302589	5.24482800939863e-18\\
1.02320198608434	3.64563228652435e-18\\
0.970730266045849	2.54787510534094e-18\\
0.98078704084579	2.14129929065887e-18\\
1.02634771109076	2.41234983378025e-18\\
1.00611614432774	5.08304513006336e-18\\
1.02850431124942	6.7356059965662e-18\\
1.03891754434888	1.96511643762998e-18\\
1.01564406158514	3.14418630020796e-18\\
0.998464807982137	3.36102673470506e-18\\
1.01957606649351	4.63835241916455e-18\\
1.01841106246815	3.55076211489003e-18\\
1.01143595164024	3.36812394436077e-18\\
0.997880569329093	2.68340037690162e-18\\
0.970070551196556	2.11419423634673e-18\\
1.00601024462771	2.98494431291931e-18\\
1.00460812656488	6.83047368665868e-18\\
1.01636878772148	4.44522890719057e-18\\
0.996095994014801	3.22550146314438e-18\\
0.976659822303394	2.52119398109273e-18\\
1.0384391171617	5.16351284646221e-18\\
0.974346555368765	3.06287165425943e-18\\
1.00276031895963	4.62141176021946e-18\\
1.01425462969402	3.25271322375553e-18\\
0.988692258309345	2.52087634373751e-18\\
1.00375072729979	2.58853268680914e-18\\
1.00632109330789	3.1543507472738e-18\\
1.00510527152052	2.46655994240452e-18\\
0.988366756105089	4.14029745976933e-18\\
1.00251008378264	4.11996825544492e-18\\
1.02203585045138	2.88668828424266e-18\\
1.02540368307766	2.98155597433514e-18\\
1.02350066763108	7.86131293856353e-18\\
0.99370929824302	2.11419423634673e-18\\
0.982828533110195	2.19550939928315e-18\\
0.986359207429057	4.90612070961531e-18\\
0.969366181165316	3.74092132174135e-18\\
0.978651201469817	4.14707330975705e-18\\
1.02604776508909	3.08997650177642e-18\\
1.03201770385832	4.06575814682064e-18\\
0.968200514610332	2.85958322993052e-18\\
1.01264027943897	2.19550939928315e-18\\
1.02521227035851	2.69695290405769e-18\\
0.97479136347306	2.81892564846231e-18\\
0.992550632651147	2.58175642323111e-18\\
0.971328001846566	3.36102678640385e-18\\
0.979633751899584	7.86724201409794e-18\\
1.02441398993825	3.5254040660316e-18\\
1.02192549679032	2.59552070862399e-18\\
1.03605497520691	2.46677170064134e-18\\
1.02432255566123	3.66002936508583e-18\\
0.96676909085546	2.92734586571086e-18\\
0.991395767238226	2.22261445359528e-18\\
1.01580601767769	1.10588621593521e-17\\
1.0100368599451	3.93023287525995e-18\\
0.995754599402797	2.27682461391835e-18\\
1.00640360686044	3.55076211489003e-18\\
1.02888710579305	5.88180024955268e-18\\
1.019336380419	5.36680075380325e-18\\
1.02148594213929	5.52944431456587e-18\\
1.01995951365501	2.76810367162705e-18\\
};
\addplot [color=gray, only marks, mark size=0.3pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
2.01620433066712	2.29080060584926e-18\\
2.03160136158198	2.33103467124773e-18\\
1.96568246487803	3.82350672390591e-18\\
2.03164004949185	3.22889952110074e-18\\
1.99064133706146	4.06618166329427e-18\\
1.9719869260058	1.92107072437906e-18\\
2.00995729667985	3.55076211509198e-18\\
1.98722691939645	3.68628738645072e-18\\
2.01911074565357	4.55364912443912e-18\\
1.98958579434301	5.14996031930615e-18\\
2.00974082538439	3.65918233213858e-18\\
2.00052978139437	3.98444298388423e-18\\
2.0135485969382	3.13063377305189e-18\\
1.97106356762295	3.90312782104879e-18\\
2.03345795541117	2.05998412772246e-18\\
2.0366355957043	4.55364912448961e-18\\
2.03451235026292	2.38524477953753e-18\\
1.97399258304608	2.22261445359528e-18\\
2.00473082727913	2.61563774112128e-18\\
2.01823631962485	2.54787510534094e-18\\
2.00749765943231	2.49366499671666e-18\\
1.99577730292981	2.35813972606474e-18\\
2.03414841312201	7.98921475850256e-18\\
1.97846704234034	2.84603070358224e-18\\
1.96743412256228	3.65918233213858e-18\\
2.01372793259469	3.36865003123035e-18\\
1.98496502096423	2.81892564846231e-18\\
2.00659187881816	1.87363687932651e-18\\
2.01389809655746	3.30681662608079e-18\\
1.9741242053072	2.21075599233372e-18\\
2.00622157411599	4.66206934168767e-18\\
2.00252576173537	2.31748214368777e-18\\
2.02309620324071	8.6465123255719e-18\\
2.0140058068325	3.85569397610352e-18\\
1.96512738592629	3.68628738645072e-18\\
2.00488145189156	2.14807555423691e-18\\
1.97833476736934	6.28837260041593e-18\\
2.00094208477847	3.74049749507657e-18\\
1.99907783385235	5.72594272354004e-18\\
1.97806967048522	4.54009659728305e-18\\
2.03417320408712	4.35036121830978e-18\\
2.01451310197538	2.06083116066971e-18\\
1.98703677593412	1.78893358460108e-18\\
2.02794407273788	2.51399378745076e-18\\
2.02198093686985	4.70357395650703e-18\\
2.02681011566493	7.37257477290143e-18\\
2.03929430123772	2.3445871979999e-18\\
1.96736958805517	2.81892564846231e-18\\
1.97704558388057	3.03576608295941e-18\\
2.02043746629798	4.33680868994202e-18\\
1.96757194023596	2.87313575794487e-18\\
2.02005630416971	2.66984784974555e-18\\
2.02165761551771	2.88668828585824e-18\\
2.03475468081242	2.49366499671666e-18\\
2.02337978232093	2.44961928345944e-18\\
2.01668530345249	6.28837260041593e-18\\
1.99807793591976	4.71627945031194e-18\\
1.98685109456567	4.89246230334084e-18\\
2.02730226642123	2.51400702234056e-18\\
1.99933509318581	4.6485168145316e-18\\
2.00644741435541	2.71728169529667e-18\\
2.00546361906513	4.89246230334084e-18\\
1.97598337393468	3.32036915333783e-18\\
2.02429374088472	2.92734586576135e-18\\
1.97722186444621	2.27682456221956e-18\\
2.00882968236979	3.0628711374735e-18\\
2.03005575164459	3.06287113727155e-18\\
2.03399234050269	4.49943901621874e-18\\
1.99581352948976	3.41523684332934e-18\\
2.00109503442215	2.82231378027657e-18\\
1.96273552359567	2.76471553983804e-18\\
2.00646885104541	7.2099444470286e-18\\
1.98542709866326	2.41234983378025e-18\\
2.00498148669591	1.92445885616177e-18\\
1.9787628613485	4.54009659728305e-18\\
1.98223372137063	4.66206934168767e-18\\
1.97400862720943	4.77048955893622e-18\\
2.02804090717264	2.55295730302446e-18\\
2.03793256544771	3.30681662609341e-18\\
2.00147208889166	3.08997619158369e-18\\
2.03746406034569	2.11419423634673e-18\\
2.02643313360196	3.03915421474843e-18\\
2.00061954940295	2.79521203466164e-18\\
2.01141461924448	2.57519191791513e-18\\
1.99363146043204	3.25260651745651e-18\\
2.01053572257766	6.51198929849106e-18\\
2.01087652323017	2.98155597433514e-18\\
2.01645066240054	2.14129929065887e-18\\
1.9922616195282	2.24971950790742e-18\\
2.02859219582197	5.80048162279745e-18\\
2.003771408153	4.68917439599981e-18\\
1.99061114427352	1.97866896478605e-18\\
1.98765984060863	7.69783542464708e-18\\
2.01955291335027	3.6049722235143e-18\\
2.01947049202554	1.9109063290057e-18\\
1.98299582051302	3.09675245516172e-18\\
1.98272423853738	6.36968776355429e-18\\
2.02305864092946	6.23416249179165e-18\\
1.96180967181025	4.28429264822199e-18\\
1.98311647123293	2.53771070997388e-18\\
};
\end{axis}
\end{tikzpicture}%

==> solvetime.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\columnwidth,
height=0.221\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{Quadprog},{Gurobi}},
xticklabel style={rotate=30,font=\scriptsize},
ymin=0.001,
ymax=0.1,
ylabel style={font=\color{mycolor1}},
ylabel={Solve Time (\SI{}{\second})},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
%
xmajorgrids,
ymajorgrids,
ymode=log,
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.025157\\
1	0.036412\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0068065\\
2	0.00946\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.007821\\
1	0.0154065\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.003373\\
2	0.0047575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	0.036412\\
1.075	0.036412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	0.00946\\
2.075	0.00946\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	0.007821\\
1.075	0.007821\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	0.003373\\
2.075	0.003373\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	0.0154065\\
0.85	0.025157\\
1.15	0.025157\\
1.15	0.0154065\\
0.85	0.0154065\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	0.0047575\\
1.85	0.0068065\\
2.15	0.0068065\\
2.15	0.0047575\\
1.85	0.0047575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	0.019778\\
1.15	0.019778\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	0.0056425\\
2.15	0.0056425\\
};
\addplot [color=mycolor1, only marks, mark=*,  mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=gray, only marks, mark size=0.3pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1.00385978471557	0.036412\\
0.980050459117321	0.028024\\
1.01780889990135	0.018907\\
0.969144758114728	0.028688\\
1.00919001412091	0.019159\\
0.980973380229536	0.022541\\
0.990751318438673	0.018282\\
1.01052088197084	0.0195\\
1.02386111132032	0.025367\\
1.00015972100556	0.010163\\
1.03774972232651	0.015269\\
1.01791536580271	0.019714\\
1.02518136227669	0.026661\\
0.993221808739318	0.011513\\
0.98400979532426	0.027438\\
0.984740692245418	0.016035\\
1.00707915422506	0.025191\\
1.00662869953518	0.029645\\
1.00930387325921	0.022655\\
1.01069350963576	0.023735\\
0.977808594130149	0.018904\\
0.999268962556285	0.028618\\
0.987044356274561	0.010971\\
0.979433145418065	0.021201\\
0.976063413545881	0.022491\\
0.966266253694456	0.0139\\
0.974488362577487	0.018756\\
1.00007704021611	0.025701\\
0.975983398723119	0.011566\\
1.0042337315709	0.030001\\
0.996370671829001	0.022587\\
1.02299245805992	0.022115\\
0.960838691308591	0.009023\\
0.998929077400267	0.025123\\
1.02493229765308	0.025617\\
1.00647579361855	0.027075\\
1.02347713448146	0.007821\\
1.00712522954782	0.020083\\
0.986866425684556	0.016633\\
0.987595857385667	0.018394\\
1.03511468436457	0.016264\\
0.970697829014722	0.021557\\
0.999616439350053	0.026066\\
0.966540702785524	0.033286\\
0.998448655358684	0.013699\\
1.00913789838361	0.009144\\
1.02497041430518	0.031222\\
0.982743835286662	0.017001\\
0.970005745600626	0.009326\\
0.977089667346393	0.018337\\
1.02521983714052	0.016672\\
0.983933549467324	0.017389\\
1.03163112760905	0.021575\\
0.961358740644571	0.021023\\
1.02847860821868	0.020015\\
0.990395643349385	0.008151\\
1.00756090860857	0.008335\\
1.000128633602	0.009138\\
0.986439967437012	0.018429\\
0.966385097638777	0.011129\\
0.97283251449158	0.021902\\
1.01431140492948	0.020101\\
0.970825844948209	0.019506\\
1.01435419215709	0.024123\\
1.03200986863792	0.024052\\
0.983631973682737	0.019842\\
0.967006191572901	0.026197\\
0.992284159831451	0.010112\\
1.03850008073703	0.017793\\
1.01841199075767	0.022204\\
1.00505151936099	0.016616\\
1.02569252215779	0.013463\\
0.960800006172267	0.028273\\
0.993886239045432	0.028277\\
0.986419238281224	0.010592\\
1.01753474425746	0.014409\\
0.992835110032679	0.016963\\
1.02130096306017	0.023899\\
1.03793379887918	0.015544\\
1.02352987027533	0.021642\\
0.983444633277002	0.026301\\
1.01339726605252	0.018969\\
1.02270417096289	0.021507\\
0.969356855847851	0.025369\\
0.982885244641703	0.025895\\
0.992182794342685	0.011048\\
0.997657345503227	0.031897\\
1.03002039119339	0.029204\\
1.02811021590121	0.025092\\
1.02513935087024	0.012745\\
0.973089427981332	0.018642\\
1.00856287884982	0.025008\\
1.01987306513529	0.010263\\
1.03899056367481	0.012222\\
0.988165272075718	0.028598\\
1.01470063422226	0.014848\\
1.02468368939145	0.015678\\
1.00028931972054	0.01183\\
1.01274463545462	0.018229\\
0.995801588627275	0.020238\\
};
\addplot [color=gray, only marks, mark size=0.3pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1.96539802604903	0.007127\\
1.97370467643693	0.008863\\
1.99597764183825	0.005337\\
1.99385003710566	0.007793\\
2.03284981694496	0.006266\\
2.02428867606193	0.007146\\
1.9628148706448	0.005535\\
1.9618614003536	0.005952\\
2.03649823422501	0.005053\\
2.01313755786716	0.004237\\
1.98939558705531	0.00507\\
2.0089629814998	0.005044\\
2.03262879681653	0.006365\\
1.97644369440714	0.004121\\
1.96526750998559	0.007693\\
1.98701930538149	0.004543\\
1.96087761227316	0.00696\\
2.01450046973473	0.007025\\
1.97216109870357	0.006203\\
1.97228795385923	0.006612\\
2.03976636356282	0.006551\\
2.00240395946478	0.007576\\
2.00564733203853	0.004182\\
1.99233764152116	0.005818\\
1.96184602077116	0.00625\\
1.98116134832305	0.004683\\
2.03559686700349	0.005284\\
1.96592252686028	0.007755\\
2.01414752421353	0.004715\\
2.00524537718393	0.008022\\
2.03334877440323	0.005988\\
2.00392540654515	0.006152\\
1.99141132431174	0.003821\\
1.99000310417645	0.006815\\
2.00750250852987	0.006656\\
1.99519686308025	0.007714\\
2.00240036993088	0.003373\\
2.01562624069761	0.005668\\
1.98407393785962	0.004695\\
2.02056875430789	0.005635\\
1.96273693957647	0.005294\\
2.00102179711322	0.006192\\
2.03686655507329	0.0082\\
2.0047592202944	0.007574\\
1.97811283416857	0.004173\\
2.03436166967602	0.004019\\
1.97036040672915	0.008112\\
1.97809762572805	0.005085\\
2.02774623817437	0.003896\\
1.97418828614072	0.005056\\
1.98888776211894	0.004994\\
1.99340602476012	0.005365\\
1.98082757805423	0.006031\\
1.96765051278089	0.006833\\
2.03348836959213	0.006125\\
1.9669362713895	0.003802\\
1.97226988728838	0.003675\\
2.00910080794064	0.003778\\
1.98672842237643	0.005025\\
2.01949447700174	0.004232\\
1.97816943575594	0.005573\\
1.96672335635005	0.004859\\
1.9983590234648	0.006002\\
2.03594513319349	0.00666\\
1.96333056737442	0.006416\\
2.02036608978739	0.00547\\
2.01079394536687	0.005782\\
2.02789241608903	0.004651\\
2.02890676511616	0.005378\\
1.98088539627878	0.006124\\
2.01413482641656	0.004929\\
2.00924255298055	0.004306\\
2.03362386166627	0.007972\\
2.00681240220928	0.007921\\
1.98488587002925	0.004093\\
2.02072207969875	0.004591\\
2.02491236233107	0.005265\\
1.97077449394735	0.006461\\
2.00386263459519	0.004974\\
2.03179648418807	0.006163\\
2.02112095689757	0.007272\\
1.98477222261616	0.005048\\
1.99273540561102	0.006798\\
1.96028792559672	0.006873\\
1.99416521465189	0.007032\\
1.96599767091441	0.004086\\
2.03063063230378	0.00946\\
2.03261390528361	0.008125\\
2.01085574058542	0.006945\\
1.98152511915596	0.0048\\
1.98752997043141	0.00565\\
2.02524992519006	0.006672\\
1.99628650198579	0.003917\\
2.00931048318498	0.004557\\
1.96166296485906	0.007597\\
1.99477553968371	0.004611\\
2.02954179423482	0.004814\\
1.98932431034777	0.004624\\
1.99201501546364	0.005404\\
1.97533399362647	0.005609\\
};
\end{axis}
\end{tikzpicture}%

==> stationarity.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\columnwidth,
height=0.221\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{Quadprog},{Gurobi}},
xticklabel style={rotate=30,font=\scriptsize},
ymode=log,
ymin=1e-18,
ymax=1e-11,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Stationarity norm},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
%
xmajorgrids,
ymajorgrids,
yminorgrids
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.30104260698261e-17\\
1	2.42861286636753e-17\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6.93889390390723e-18\\
2	1.04083408558608e-17\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	2.60208521396521e-18\\
1	5.20417042793042e-18\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	2.60208521396521e-18\\
2	3.46944695195361e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	2.42861286636753e-17\\
1.075	2.42861286636753e-17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1.04083408558608e-17\\
2.075	1.04083408558608e-17\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	2.60208521396521e-18\\
1.075	2.60208521396521e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	2.60208521396521e-18\\
2.075	2.60208521396521e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	5.20417042793042e-18\\
0.85	1.30104260698261e-17\\
1.15	1.30104260698261e-17\\
1.15	5.20417042793042e-18\\
0.85	5.20417042793042e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	3.46944695195361e-18\\
1.85	6.93889390390723e-18\\
2.15	6.93889390390723e-18\\
2.15	3.46944695195361e-18\\
1.85	3.46944695195361e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	8.67361737988404e-18\\
1.15	8.67361737988404e-18\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	5.20417042793042e-18\\
2.15	5.20417042793042e-18\\
};
\addplot [color=mycolor1, only marks, mark=*, mark size=0.3pt, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
1	2.77555756156289e-17\\
1	4.16333634234434e-17\\
1	5.55111512312578e-17\\
1	1.11022302462516e-16\\
1	4.89285348348467e-12\\
};
\addplot [color=mycolor1, only marks, mark=*, mark size=0.3pt, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
2	1.38777878078145e-17\\
2	1.38777878078145e-17\\
2	5.55111512312578e-17\\
};
\addplot [color=gray, only marks, mark size=0.3pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1.01571219086796	1.04083408558608e-17\\
1.03403781612803	4.33680868994202e-18\\
1.03176911803512	5.20417042793042e-18\\
1.01798062845527	1.38777878078145e-17\\
1.02933647685387	8.67361737988404e-18\\
1.0004129593706	1.56125112837913e-17\\
0.97931934007639	6.93889390390723e-18\\
1.02588917209349	4.33680868994202e-18\\
0.977834522350334	6.93889390390723e-18\\
1.01301619781038	6.93889390390723e-18\\
0.997056751380855	4.16333634234434e-17\\
1.00591230859215	8.67361737988404e-18\\
1.03785223384236	1.21430643318376e-17\\
1.01843929470817	6.93889390390723e-18\\
1.01385871683951	7.80625564189563e-18\\
0.975917654868661	1.38777878078145e-17\\
1.0292926613109	3.46944695195361e-18\\
1.03577609604164	2.60208521396521e-18\\
0.996296235304207	1.04083408558608e-17\\
1.0053845638181	4.33680868994202e-18\\
1.00835914150164	1.38777878078145e-17\\
1.03215656408261	1.21430643318376e-17\\
0.9628554396546	6.93889390390723e-18\\
1.00268301611961	1.04083408558608e-17\\
0.979969921489718	1.21430643318376e-17\\
0.991233813703909	6.93889390390723e-18\\
1.03934045984736	5.20417042793042e-18\\
0.972369511342479	8.67361737988404e-18\\
1.01786511631189	2.77555756156289e-17\\
0.964789968534939	3.46944695195361e-18\\
1.02349235882261	5.20417042793042e-18\\
0.996480591563673	3.46944695195361e-18\\
1.02588032066666	6.93889390390723e-18\\
1.02116491435169	1.21430643318376e-17\\
1.01755653578943	1.56125112837913e-17\\
0.984054549137007	1.56125112837913e-17\\
1.02959870894545	1.38777878078145e-17\\
0.970955945332648	6.93889390390723e-18\\
0.980332851372018	1.73472347597681e-17\\
0.982794766268452	6.93889390390723e-18\\
0.983144727757116	5.20417042793042e-18\\
1.02888570991147	8.67361737988404e-18\\
0.98654238900194	1.04083408558608e-17\\
0.991866241373074	4.89285348348467e-12\\
0.998382001433235	6.93889390390723e-18\\
0.995265573388838	1.04083408558608e-17\\
0.980185890861436	1.04083408558608e-17\\
1.02457299025148	1.30104260698261e-17\\
0.993993890911629	5.55111512312578e-17\\
1.02990903091159	3.46944695195361e-18\\
0.984815514762531	1.38777878078145e-17\\
0.965203016145423	1.21430643318376e-17\\
0.962504617601706	1.30104260698261e-17\\
0.998169243619243	4.33680868994202e-18\\
0.98094590952238	1.38777878078145e-17\\
0.967906330067822	6.93889390390723e-18\\
1.02679847727379	6.93889390390723e-18\\
1.01113970366054	1.11022302462516e-16\\
0.982312998146165	5.20417042793042e-18\\
0.962384583210257	1.04083408558608e-17\\
1.02915983934181	3.46944695195361e-18\\
1.0232640609934	1.04083408558608e-17\\
0.97184646805915	3.46944695195361e-18\\
1.02271007342637	3.46944695195361e-18\\
0.996785926262215	1.38777878078145e-17\\
1.03067706789265	3.46944695195361e-18\\
1.00997461582049	6.93889390390723e-18\\
0.990501464204799	6.93889390390723e-18\\
1.02913300798003	1.56125112837913e-17\\
1.02084567005445	1.04083408558608e-17\\
1.01526582540075	1.21430643318376e-17\\
1.006843093568	1.04083408558608e-17\\
0.994721280448476	1.04083408558608e-17\\
1.02062069313349	3.46944695195361e-18\\
0.998509204797955	6.93889390390723e-18\\
1.03606431808121	6.93889390390723e-18\\
0.971236715547181	1.73472347597681e-17\\
1.03279737178579	8.67361737988404e-18\\
1.02722999211939	5.20417042793042e-18\\
1.03402330400346	4.33680868994202e-18\\
0.969734053895303	1.38777878078145e-17\\
0.987607253615086	3.46944695195361e-18\\
0.982632424553554	1.38777878078145e-17\\
0.977909264250572	1.04083408558608e-17\\
0.972431959255416	3.46944695195361e-18\\
1.02473222141047	1.38777878078145e-17\\
1.02184500769781	1.21430643318376e-17\\
0.971079861213115	8.67361737988404e-18\\
0.960782602684736	5.20417042793042e-18\\
1.01122337242867	6.93889390390723e-18\\
0.964867670234047	5.20417042793042e-18\\
0.96352531622497	3.46944695195361e-18\\
1.02838807948019	6.93889390390723e-18\\
1.01079128786314	6.93889390390723e-18\\
1.00373425298741	1.12757025938492e-17\\
1.00728512279915	6.93889390390723e-18\\
0.966862483320523	2.42861286636753e-17\\
0.969297420150535	1.38777878078145e-17\\
1.03798789719575	6.93889390390723e-18\\
0.98713405986029	1.64798730217797e-17\\
};
\addplot [color=gray, only marks, mark size=0.3pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
2.00264388759209	3.46944695195361e-18\\
2.00145884164379	3.46944695195361e-18\\
1.9747195822075	5.20417042793042e-18\\
1.99983825136609	3.46944695195361e-18\\
1.98489080820567	6.93889390390723e-18\\
1.99819876918852	3.46944695195361e-18\\
2.02893213448995	4.33680868994202e-18\\
2.02443152662727	5.20417042793042e-18\\
1.99110740752961	1.04083408558608e-17\\
1.98040527196549	6.93889390390723e-18\\
1.96018409554279	3.46944695195361e-18\\
1.96001883491918	3.46944695195361e-18\\
2.01921874531915	3.46944695195361e-18\\
1.98207622622394	6.93889390390723e-18\\
1.98951441949164	4.33680868994202e-18\\
1.96351086947961	6.93889390390723e-18\\
2.02314553210876	3.46944695195361e-18\\
1.98040391690725	3.46944695195361e-18\\
2.02249060701644	3.46944695195361e-18\\
2.00801303640993	3.46944695195361e-18\\
1.97346750298905	5.20417042793042e-18\\
2.01362744901523	3.46944695195361e-18\\
2.02137954915966	1.38777878078145e-17\\
2.00943682094591	5.20417042793042e-18\\
2.03418831673665	6.93889390390723e-18\\
1.96823860936064	3.46944695195361e-18\\
2.03874833967911	5.20417042793042e-18\\
2.00751602426713	3.46944695195361e-18\\
1.98409774213873	5.20417042793042e-18\\
1.99435282574012	2.60208521396521e-18\\
1.96486818009771	5.20417042793042e-18\\
1.96243106872339	3.46944695195361e-18\\
2.01712879585833	1.04083408558608e-17\\
1.98462977121789	3.46944695195361e-18\\
1.99902933203158	6.93889390390723e-18\\
1.98849969414517	3.46944695195361e-18\\
2.01384489567496	1.04083408558608e-17\\
2.00598378236988	6.93889390390723e-18\\
1.9710675823633	6.93889390390723e-18\\
1.97986664165369	6.93889390390723e-18\\
2.02668869301427	5.20417042793042e-18\\
1.98905688440142	6.93889390390723e-18\\
1.96980653545257	5.20417042793042e-18\\
1.99314633008383	3.46944695195361e-18\\
1.98236483637871	3.46944695195361e-18\\
2.00808407900178	1.04083408558608e-17\\
2.02911512387566	3.46944695195361e-18\\
2.01416177610898	5.20417042793042e-18\\
1.96818218004497	5.55111512312578e-17\\
1.96900029121994	6.93889390390723e-18\\
1.96380922544162	6.93889390390723e-18\\
2.01159709265665	3.46944695195361e-18\\
1.97534027030413	3.46944695195361e-18\\
2.00372751324732	3.46944695195361e-18\\
1.97262478171411	4.33680868994202e-18\\
2.01443141277183	1.38777878078145e-17\\
1.97847542062341	6.93889390390723e-18\\
2.01888250614736	1.04083408558608e-17\\
2.03149743975717	1.04083408558608e-17\\
2.03103858004455	6.93889390390723e-18\\
2.01070309427929	5.20417042793042e-18\\
2.03766684062638	6.93889390390723e-18\\
2.0108450511636	5.20417042793042e-18\\
1.98864638519677	3.46944695195361e-18\\
2.03793815159922	5.20417042793042e-18\\
1.97676348126895	3.46944695195361e-18\\
2.02078487462296	6.93889390390723e-18\\
1.98012851642055	6.93889390390723e-18\\
1.98147960216372	5.20417042793042e-18\\
1.99136950103906	6.93889390390723e-18\\
2.01310229956932	5.20417042793042e-18\\
2.00875429984555	6.93889390390723e-18\\
1.96252164925544	5.20417042793042e-18\\
1.99211394228895	5.20417042793042e-18\\
1.98482333254284	6.93889390390723e-18\\
1.96455163158185	6.93889390390723e-18\\
1.97220500426635	3.46944695195361e-18\\
2.01983999264162	5.20417042793042e-18\\
2.01481651055405	3.46944695195361e-18\\
1.98728096757283	3.46944695195361e-18\\
2.02291868072741	3.46944695195361e-18\\
2.02303537017825	3.46944695195361e-18\\
1.99267572232578	3.46944695195361e-18\\
2.0320497645505	3.46944695195361e-18\\
1.97320840342297	4.33680868994202e-18\\
2.00876267158477	1.04083408558608e-17\\
2.01829627547357	3.46944695195361e-18\\
1.96061566205835	3.46944695195361e-18\\
1.974199299233	3.46944695195361e-18\\
2.03357412980775	6.93889390390723e-18\\
1.96282699841138	3.46944695195361e-18\\
2.02291608210028	3.46944695195361e-18\\
2.03005753227148	6.93889390390723e-18\\
2.03623648161081	6.93889390390723e-18\\
1.97169692650051	5.20417042793042e-18\\
1.96850636474397	5.20417042793042e-18\\
2.01219417148594	6.93889390390723e-18\\
2.02496696428848	6.93889390390723e-18\\
2.01226210682303	6.93889390390723e-18\\
1.99433285862065	3.46944695195361e-18\\
};
\end{axis}
\end{tikzpicture}%

==> stochastic.tex <==
%
%
%
%
%
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.26\columnwidth,
height=0.221\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{Quadprog},{Gurobi}},
xticklabel style={rotate=30,font=\scriptsize},
ymode=log,
ymin=1e-16,
ymax=1e-13,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={Stochasticity norm},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
%
xmajorgrids,
ymajorgrids,
yminorgrids
]
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	1.4432899320127e-15\\
1	2.22044604925031e-15\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	4.44089209850063e-16\\
2	4.44089209850063e-16\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	3.33066907387547e-16\\
1	4.44089209850063e-16\\
};
\addplot [color=black, dashed, forget plot, mark size=0.3pt]
  table[row sep=crcr]{%
2	4.44089209850063e-16\\
2	4.44089209850063e-16\\
};
\addplot [color=black, forget plot, mark size=0.3pt,]
  table[row sep=crcr]{%
0.925	2.22044604925031e-15\\
1.075	2.22044604925031e-15\\
};
\addplot [color=black, forget plot, mark size=0.3pt,]
  table[row sep=crcr]{%
1.925	4.44089209850063e-16\\
2.075	4.44089209850063e-16\\
};
\addplot [color=black, forget plot, mark size=0.3pt,]
  table[row sep=crcr]{%
0.925	3.33066907387547e-16\\
1.075	3.33066907387547e-16\\
};
\addplot [color=black, forget plot, mark size=0.3pt,]
  table[row sep=crcr]{%
1.925	4.44089209850063e-16\\
2.075	4.44089209850063e-16\\
};
\addplot [color=black, forget plot, mark size=0.3pt,]
  table[row sep=crcr]{%
0.85	4.44089209850063e-16\\
0.85	1.4432899320127e-15\\
1.15	1.4432899320127e-15\\
1.15	4.44089209850063e-16\\
0.85	4.44089209850063e-16\\
};
\addplot [color=black, forget plot, mark size=0.3pt,]
  table[row sep=crcr]{%
1.85	4.44089209850063e-16\\
1.85	4.44089209850063e-16\\
2.15	4.44089209850063e-16\\
2.15	4.44089209850063e-16\\
1.85	4.44089209850063e-16\\
};
\addplot [color=black, forget plot, mark size=0.3pt,]
  table[row sep=crcr]{%
0.85	4.9960036108132e-16\\
1.15	4.9960036108132e-16\\
};
\addplot [color=black, forget plot, mark size=0.3pt,]
  table[row sep=crcr]{%
1.85	4.44089209850063e-16\\
2.15	4.44089209850063e-16\\
};
\addplot [color=mycolor1, only marks, mark=*, mark size=0.3pt, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
1	1.13242748511766e-14\\
1	2.22044604925031e-14\\
1	1.23120329487136e-08\\
};
\addplot [color=mycolor1, only marks, mark=*, mark size=0.3pt, mark options={solid, fill=black, draw=black}, forget plot]
  table[row sep=crcr]{%
2	3.33066907387547e-16\\
2	3.33066907387547e-16\\
2	3.33066907387547e-16\\
2	3.33066907387547e-16\\
2	3.33066907387547e-16\\
2	3.33066907387547e-16\\
2	3.33066907387547e-16\\
2	3.33066907387547e-16\\
2	3.33066907387547e-16\\
2	3.33066907387547e-16\\
2	3.33066907387547e-16\\
2	5.55111512312578e-16\\
2	5.55111512312578e-16\\
2	5.55111512312578e-16\\
2	5.55111512312578e-16\\
2	5.55111512312578e-16\\
2	6.66133814775094e-16\\
};
\addplot [color=gray, only marks, mark size=0.3pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
1.02541052223121	1.99840144432528e-15\\
0.967060241131182	6.66133814775094e-16\\
1.02603699249909	6.66133814775094e-16\\
1.03673005111784	1.55431223447522e-15\\
0.996653461080457	1.22124532708767e-15\\
1.02006834518738	1.55431223447522e-15\\
0.966438536772037	4.44089209850063e-16\\
1.00561595251377	4.44089209850063e-16\\
1.02891130106604	4.44089209850063e-16\\
0.972235714224255	3.33066907387547e-16\\
1.00005325161444	1.55431223447522e-15\\
1.0364773389252	8.88178419700125e-16\\
1.01642915238177	1.55431223447522e-15\\
0.982211746434349	5.55111512312578e-16\\
0.977894471444426	1.55431223447522e-15\\
1.03356661458558	1.77635683940025e-15\\
0.994065715861406	4.44089209850063e-16\\
1.00438154557826	5.55111512312578e-16\\
0.995720254404412	1.4432899320127e-15\\
1.02088547921239	4.44089209850063e-16\\
0.978868195268582	1.33226762955019e-15\\
1.00868371796224	1.4432899320127e-15\\
0.994901260301581	5.55111512312578e-16\\
1.0375243286729	4.44089209850063e-16\\
0.981202535316162	1.33226762955019e-15\\
1.03867890057755	3.33066907387547e-16\\
0.988513324965307	4.44089209850063e-16\\
0.993350225868673	1.55431223447522e-15\\
0.979572706995263	1.13242748511766e-14\\
0.96561004410126	4.44089209850063e-16\\
0.978069638789191	4.44089209850063e-16\\
1.00435113635202	4.44089209850063e-16\\
1.0312352096797	4.44089209850063e-16\\
0.997587679243121	1.33226762955019e-15\\
0.96870453912329	1.55431223447522e-15\\
0.965479608867657	1.22124532708767e-15\\
0.987245702041549	4.44089209850063e-16\\
0.996325701768818	3.33066907387547e-16\\
1.00242727717348	1.55431223447522e-15\\
1.01636120036033	4.44089209850063e-16\\
1.0179696485106	4.44089209850063e-16\\
0.974789468423354	1.33226762955019e-15\\
0.975685721902568	1.11022302462516e-15\\
0.996401731226632	1.23120329487136e-08\\
0.996112658970406	4.44089209850063e-16\\
1.00649189809229	4.44089209850063e-16\\
0.975325451372558	1.77635683940025e-15\\
0.973714495032277	2.22044604925031e-15\\
0.968619821098816	3.33066907387547e-16\\
1.00787780594321	4.44089209850063e-16\\
0.992120667575778	1.11022302462516e-15\\
1.03264417163252	1.33226762955019e-15\\
1.01782326342721	1.77635683940025e-15\\
0.998264355100703	4.44089209850063e-16\\
0.991326958334154	1.77635683940025e-15\\
1.02825968887535	4.44089209850063e-16\\
0.997253752039708	4.44089209850063e-16\\
0.965455257611183	2.22044604925031e-14\\
1.02751764434748	4.44089209850063e-16\\
0.984469392283122	4.44089209850063e-16\\
0.978634373905942	4.44089209850063e-16\\
0.985343348423454	4.44089209850063e-16\\
0.996302508527658	4.44089209850063e-16\\
1.03297259801978	4.44089209850063e-16\\
1.02997958497563	1.55431223447522e-15\\
1.02719570570163	4.44089209850063e-16\\
1.0059851986729	4.44089209850063e-16\\
1.00713564505217	4.44089209850063e-16\\
1.01096255766491	1.55431223447522e-15\\
1.00220317601227	1.11022302462516e-15\\
1.02805421443813	1.33226762955019e-15\\
1.00525913660364	4.44089209850063e-16\\
1.02319165442249	1.4432899320127e-15\\
1.01619628016882	4.44089209850063e-16\\
0.966558052132508	3.33066907387547e-16\\
1.0390849449379	4.44089209850063e-16\\
0.96432075639995	1.33226762955019e-15\\
1.00453525397169	1.33226762955019e-15\\
1.00041770966875	4.44089209850063e-16\\
0.995813233026826	4.44089209850063e-16\\
1.03270480424646	1.33226762955019e-15\\
1.00318511451215	4.44089209850063e-16\\
1.03449263728852	1.22124532708767e-15\\
0.962897510895637	1.77635683940025e-15\\
0.980067671993091	3.33066907387547e-16\\
0.989185051118213	4.44089209850063e-16\\
0.994694901262696	1.33226762955019e-15\\
1.03664518430341	1.11022302462516e-15\\
1.03232355062465	4.44089209850063e-16\\
0.988123336787292	4.44089209850063e-16\\
1.01440104418439	4.44089209850063e-16\\
1.02184958224577	4.44089209850063e-16\\
0.990852500088888	4.44089209850063e-16\\
1.03034440816236	5.55111512312578e-16\\
0.978250738694342	1.77635683940025e-15\\
0.96654234056077	4.44089209850063e-16\\
1.00145469500719	1.99840144432528e-15\\
0.977261784206697	4.44089209850063e-16\\
1.03766270678954	4.44089209850063e-16\\
0.989783775374354	1.99840144432528e-15\\
};
\addplot [color=gray, only marks, mark size=0.3pt, mark=*, mark options={solid, gray}, forget plot]
  table[row sep=crcr]{%
2.03573548683082	4.44089209850063e-16\\
1.96612752361088	4.44089209850063e-16\\
1.96838951167287	4.44089209850063e-16\\
1.99632381759521	4.44089209850063e-16\\
2.02332221314038	4.44089209850063e-16\\
2.00590185172613	4.44089209850063e-16\\
2.00253531741018	4.44089209850063e-16\\
2.01898881984433	3.33066907387547e-16\\
2.01725849810268	4.44089209850063e-16\\
1.99490821572451	3.33066907387547e-16\\
1.99567984946716	4.44089209850063e-16\\
1.99239795564776	4.44089209850063e-16\\
1.97588080413782	4.44089209850063e-16\\
1.98194351982414	4.44089209850063e-16\\
2.02733006557611	4.44089209850063e-16\\
1.99828561944171	3.33066907387547e-16\\
1.99745681199856	4.44089209850063e-16\\
1.96087119721153	4.44089209850063e-16\\
1.97408917120373	4.44089209850063e-16\\
1.99719251779688	4.44089209850063e-16\\
2.02711904838027	4.44089209850063e-16\\
2.03155770790075	4.44089209850063e-16\\
1.97502471665795	4.44089209850063e-16\\
2.00888318695593	5.55111512312578e-16\\
1.97792064468619	4.44089209850063e-16\\
2.02234837581179	4.44089209850063e-16\\
1.996055043686	4.44089209850063e-16\\
2.03802087382968	4.44089209850063e-16\\
2.01090887854752	4.44089209850063e-16\\
1.9660164625005	4.44089209850063e-16\\
2.03070707014386	4.44089209850063e-16\\
2.02939689789345	6.66133814775094e-16\\
2.02030121437382	4.44089209850063e-16\\
2.03535410099111	4.44089209850063e-16\\
2.01220775536293	4.44089209850063e-16\\
1.98290258574934	4.44089209850063e-16\\
1.98305329567047	4.44089209850063e-16\\
1.98722145763518	4.44089209850063e-16\\
1.96435567691171	4.44089209850063e-16\\
2.01327030407355	4.44089209850063e-16\\
1.97867299483651	4.44089209850063e-16\\
1.99229879619094	4.44089209850063e-16\\
2.03883204712807	4.44089209850063e-16\\
1.96781656504129	4.44089209850063e-16\\
1.97226743702793	3.33066907387547e-16\\
2.02197450588493	4.44089209850063e-16\\
1.98326181092126	5.55111512312578e-16\\
1.96529208451095	3.33066907387547e-16\\
1.96048513729575	3.33066907387547e-16\\
2.00628787267183	4.44089209850063e-16\\
2.03035468144509	4.44089209850063e-16\\
2.03882523991271	4.44089209850063e-16\\
1.98599094471236	4.44089209850063e-16\\
2.02713093270898	4.44089209850063e-16\\
1.97833399970977	4.44089209850063e-16\\
2.03450893318057	4.44089209850063e-16\\
2.01571811809789	4.44089209850063e-16\\
2.02731714173921	4.44089209850063e-16\\
1.99813886580599	5.55111512312578e-16\\
2.03819908593288	3.33066907387547e-16\\
1.96341666855696	4.44089209850063e-16\\
1.96701461265236	3.33066907387547e-16\\
1.96185128536199	4.44089209850063e-16\\
1.9867402025927	4.44089209850063e-16\\
1.99575257784309	4.44089209850063e-16\\
1.97197730745246	4.44089209850063e-16\\
1.98004266622373	4.44089209850063e-16\\
2.01426654715812	4.44089209850063e-16\\
2.00411377521494	4.44089209850063e-16\\
1.96819895056824	4.44089209850063e-16\\
2.00927231126715	4.44089209850063e-16\\
1.97968836292492	4.44089209850063e-16\\
1.97006897547258	4.44089209850063e-16\\
1.98250737230461	4.44089209850063e-16\\
1.99612540844171	5.55111512312578e-16\\
2.01957961907911	4.44089209850063e-16\\
2.0311650984607	4.44089209850063e-16\\
2.03674137985159	4.44089209850063e-16\\
1.97104733039357	4.44089209850063e-16\\
2.00319287053516	4.44089209850063e-16\\
1.97809893951453	4.44089209850063e-16\\
2.00697784021003	4.44089209850063e-16\\
1.98971033857476	4.44089209850063e-16\\
1.99356484522929	4.44089209850063e-16\\
2.02410977282816	4.44089209850063e-16\\
2.00371954237874	4.44089209850063e-16\\
2.00956853994825	4.44089209850063e-16\\
2.01454738590513	4.44089209850063e-16\\
1.99545895531453	4.44089209850063e-16\\
2.01582769131353	4.44089209850063e-16\\
2.0388430654196	4.44089209850063e-16\\
2.02329367570154	4.44089209850063e-16\\
2.01203714074831	4.44089209850063e-16\\
1.99761843090714	5.55111512312578e-16\\
2.01787162631494	4.44089209850063e-16\\
1.99110739508427	4.44089209850063e-16\\
1.9677542476583	3.33066907387547e-16\\
1.9643385522396	3.33066907387547e-16\\
2.00415671844571	3.33066907387547e-16\\
2.0399600877155	4.44089209850063e-16\\
};
\end{axis}

\end{tikzpicture}%

==> timescaling.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6.2cm,
height=4.2cm,
scale only axis,
xmode=log,
ymode=log,
xmin=10,
xmax=16000,
xtick={10,50,100,500,1000,2000,4000,8000,16000},
xticklabels={10,50,100,500,1000,2000,4000,8000,16000},
x tick label style={
    font=\small,
    rotate=45,
    anchor=east
},
xminorticks=true,
ymin=0.0015,
ymax=70,
yminorticks=true,
xlabel={Markov chain size},
ylabel={Solve time (s)},
axis background/.style={fill=white},
major grid style={line width=.3pt, draw=gray!50},
minor grid style={line width=.1pt, draw=gray!30},
xmajorgrids,
ymajorgrids,
legend style={
    at={(0.97,0.03)},
    anchor=south east,
    draw=none,
    fill=none,
    font=\small
},
tick label style={font=\small},
label style={font=\small},
clip=false
]

%
\addplot[
    black,
    solid,
    line width=1.4pt,
    mark=o,
    mark options={solid, fill=black},
    mark size=2.8pt
]
table{
10	0.019989
50	0.00431
100	0.00855
500	0.056364
1000	0.170433
2000	0.9496
4000	2.114131
8000	7.620537
16000	47.292649
};
\addlegendentry{\texttt{quadprog}}

%
\addplot[
    black,
    dashed,
    line width=1.4pt,
    mark=triangle*,
    mark options={solid, fill=black},
    mark size=3pt
]
table{
10	0.002732
50	0.003021
100	0.003931
500	0.015819
1000	0.07313
2000	0.183832
4000	0.448846
8000	0.620928
16000	2.448867
};
\addlegendentry{\texttt{gurobi}}

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

%
\node[font=\scriptsize, text=gray, rotate=20]
    at (axis cs:10,110) {42};
\node[font=\scriptsize, text=gray, rotate=20]
    at (axis cs:50,110) {232};
\node[font=\scriptsize, text=gray, rotate=20]
    at (axis cs:100,110) {484};
\node[font=\scriptsize, text=gray, rotate=20]
    at (axis cs:500,110) {2464};
\node[font=\scriptsize, text=gray, rotate=20]
    at (axis cs:1000,110) {4931};
\node[font=\scriptsize, text=gray, rotate=20]
    at (axis cs:2000,110) {9829};
\node[font=\scriptsize, text=gray, rotate=20]
    at (axis cs:4000,110) {19757};
\node[font=\scriptsize, text=gray, rotate=20]
    at (axis cs:8000,110) {39415};
\node[font=\scriptsize, text=gray, rotate=20]
    at (axis cs:16000,110) {78717};

\end{axis}
\end{tikzpicture}

